Autocorrelation in Updating Pure SU(3) Lattice Gauge Theory by the use of Overrelaxed Algorithms

We measure the sweep-to-sweep autocorrelations of blocked loops below and above the deconfinement transition for SU(3) on a $16^4$ lattice using 20000-140000 Monte-Carlo updating sweeps. A divergence of the autocorrelation time toward the critical $\beta$ is seen at high blocking levels. The peak is near $\beta$ = 6.33 where we observe 440 $\pm$ 210 for the autocorrelation time of $1\times 1$ Wilson loop on $2^4$ blocked lattice. The mixing of 7 Brown-Woch overrelaxation steps followed by one pseudo-heat-bath step appears optimal to reduce the autocorrelation time below the critical $\beta$. Above the critical $\beta$, however, no clear difference between these two algorithms can be seen and the system decorrelates rather fast.

==> (inline-0) <==
\begin{picture}(60,60)(-10,-10)
\put(-10,-16){Fig.1\ \ MC history of W11 at level=2-4, $\beta$=6.38.}
\put(30,-7){thousands of sweeps}
\put(-10,35){W11}
\put(40,35){level 2}
\put(40,28){level 3}
\put(40,16){level 4}
\def\xw{60.000000} \def\yw{40.000000}
% plot --------------------
\put(0.300000,34.240902){\circle*{0.300000}}
\put(0.600000,34.240200){\circle*{0.300000}}
\put(0.900000,34.266903){\circle*{0.300000}}
\put(1.200000,34.293999){\circle*{0.300000}}
\put(1.500000,34.253902){\circle*{0.300000}}
\put(1.800000,34.313602){\circle*{0.300000}}
\put(2.100000,34.245201){\circle*{0.300000}}
\put(2.400000,34.234001){\circle*{0.300000}}
\put(2.700000,34.313103){\circle*{0.300000}}
\put(3.000000,34.263599){\circle*{0.300000}}
\put(3.300000,34.276802){\circle*{0.300000}}
\put(3.600000,34.275600){\circle*{0.300000}}
\put(3.900000,34.235802){\circle*{0.300000}}
\put(4.200000,34.223999){\circle*{0.300000}}
\put(4.500000,34.345001){\circle*{0.300000}}
\put(4.800000,34.267498){\circle*{0.300000}}
\put(5.100000,34.254200){\circle*{0.300000}}
\put(5.400000,34.265003){\circle*{0.300000}}
\put(5.700000,34.224800){\circle*{0.300000}}
\put(6.000000,34.277401){\circle*{0.300000}}
\put(6.300000,34.293098){\circle*{0.300000}}
\put(6.600000,34.309402){\circle*{0.300000}}
\put(6.900000,34.245602){\circle*{0.300000}}
\put(7.200000,34.267101){\circle*{0.300000}}
\put(7.500000,34.198399){\circle*{0.300000}}
\put(7.800000,34.218903){\circle*{0.300000}}
\put(8.100000,34.235199){\circle*{0.300000}}
\put(8.400000,34.214897){\circle*{0.300000}}
\put(8.700000,34.289200){\circle*{0.300000}}
\put(9.000000,34.262802){\circle*{0.300000}}
\put(9.300000,34.238602){\circle*{0.300000}}
\put(9.600000,34.279999){\circle*{0.300000}}
\put(9.900000,34.213802){\circle*{0.300000}}
\put(10.200000,34.216900){\circle*{0.300000}}
\put(10.500000,34.248802){\circle*{0.300000}}
\put(10.800000,34.202000){\circle*{0.300000}}
\put(11.100000,34.272900){\circle*{0.300000}}
\put(11.400000,34.279003){\circle*{0.300000}}
\put(11.700000,34.238503){\circle*{0.300000}}
\put(12.000000,34.255001){\circle*{0.300000}}
\put(12.300000,34.197803){\circle*{0.300000}}
\put(12.600000,34.219200){\circle*{0.300000}}
\put(12.900000,34.248600){\circle*{0.300000}}
\put(13.200000,34.151104){\circle*{0.300000}}
\put(13.500000,34.241501){\circle*{0.300000}}
\put(13.800000,34.228397){\circle*{0.300000}}
\put(14.100000,34.282402){\circle*{0.300000}}
\put(14.400000,34.210403){\circle*{0.300000}}
\put(14.700000,34.251202){\circle*{0.300000}}
\put(15.000000,34.223701){\circle*{0.300000}}
\put(15.300000,34.258301){\circle*{0.300000}}
\put(15.600000,34.282001){\circle*{0.300000}}
\put(15.900000,34.301098){\circle*{0.300000}}
\put(16.200001,34.310097){\circle*{0.300000}}
\put(16.500000,34.299500){\circle*{0.300000}}
\put(16.799999,34.283298){\circle*{0.300000}}
\put(17.100000,34.274105){\circle*{0.300000}}
\put(17.400000,34.229202){\circle*{0.300000}}
\put(17.700001,34.284801){\circle*{0.300000}}
\put(18.000000,34.210403){\circle*{0.300000}}
\put(18.299999,34.298397){\circle*{0.300000}}
\put(18.600000,34.270699){\circle*{0.300000}}
\put(18.900000,34.261105){\circle*{0.300000}}
\put(19.200001,34.236500){\circle*{0.300000}}
\put(19.500000,34.333599){\circle*{0.300000}}
\put(19.799999,34.345505){\circle*{0.300000}}
\put(20.100000,34.275200){\circle*{0.300000}}
\put(20.400000,34.259602){\circle*{0.300000}}
\put(20.700001,34.288403){\circle*{0.300000}}
\put(21.000000,34.239105){\circle*{0.300000}}
\put(21.299999,34.314098){\circle*{0.300000}}
\put(21.600000,34.245899){\circle*{0.300000}}
\put(21.900000,34.284004){\circle*{0.300000}}
\put(22.200001,34.288300){\circle*{0.300000}}
\put(22.500000,34.266300){\circle*{0.300000}}
\put(22.799999,34.194901){\circle*{0.300000}}
\put(23.100000,34.315498){\circle*{0.300000}}
\put(23.400000,34.241703){\circle*{0.300000}}
\put(23.700001,34.286800){\circle*{0.300000}}
\put(24.000000,34.309605){\circle*{0.300000}}
\put(24.299999,34.268002){\circle*{0.300000}}
\put(24.600000,34.291103){\circle*{0.300000}}
\put(24.900000,34.271896){\circle*{0.300000}}
\put(25.200001,34.213902){\circle*{0.300000}}
\put(25.500000,34.290604){\circle*{0.300000}}
\put(25.799999,34.272797){\circle*{0.300000}}
\put(26.100000,34.261700){\circle*{0.300000}}
\put(26.400000,34.276600){\circle*{0.300000}}
\put(26.700001,34.267403){\circle*{0.300000}}
\put(27.000000,34.328499){\circle*{0.300000}}
\put(27.299999,34.276398){\circle*{0.300000}}
\put(27.600000,34.272900){\circle*{0.300000}}
\put(27.900000,34.334900){\circle*{0.300000}}
\put(28.200001,34.199902){\circle*{0.300000}}
\put(28.500000,34.295902){\circle*{0.300000}}
\put(28.799999,34.298397){\circle*{0.300000}}
\put(29.100000,34.228500){\circle*{0.300000}}
\put(29.400000,34.256901){\circle*{0.300000}}
\put(29.700001,34.292999){\circle*{0.300000}}
\put(30.000000,34.230301){\circle*{0.300000}}
\put(30.299999,34.317799){\circle*{0.300000}}
\put(30.600000,34.323299){\circle*{0.300000}}
\put(30.900000,34.311398){\circle*{0.300000}}
\put(31.200001,34.221802){\circle*{0.300000}}
\put(31.500000,34.298702){\circle*{0.300000}}
\put(31.799999,34.240700){\circle*{0.300000}}
\put(32.099998,34.280403){\circle*{0.300000}}
\put(32.400002,34.244598){\circle*{0.300000}}
\put(32.700001,34.242100){\circle*{0.300000}}
\put(33.000000,34.258404){\circle*{0.300000}}
\put(33.299999,34.273697){\circle*{0.300000}}
\put(33.599998,34.242001){\circle*{0.300000}}
\put(33.900002,34.294201){\circle*{0.300000}}
\put(34.200001,34.261902){\circle*{0.300000}}
\put(34.500000,34.255703){\circle*{0.300000}}
\put(34.799999,34.229000){\circle*{0.300000}}
\put(35.099998,34.283001){\circle*{0.300000}}
\put(35.400002,34.234798){\circle*{0.300000}}
\put(35.700001,34.272102){\circle*{0.300000}}
\put(36.000000,34.347797){\circle*{0.300000}}
\put(36.299999,34.272602){\circle*{0.300000}}
\put(36.599998,34.319801){\circle*{0.300000}}
\put(36.900002,34.317001){\circle*{0.300000}}
\put(37.200001,34.188999){\circle*{0.300000}}
\put(37.500000,34.268501){\circle*{0.300000}}
\put(37.799999,34.229900){\circle*{0.300000}}
\put(38.099998,34.185799){\circle*{0.300000}}
\put(38.400002,34.265400){\circle*{0.300000}}
\put(38.700001,34.307304){\circle*{0.300000}}
\put(39.000000,34.245304){\circle*{0.300000}}
\put(39.299999,34.288506){\circle*{0.300000}}
\put(39.599998,34.194698){\circle*{0.300000}}
\put(39.900002,34.298599){\circle*{0.300000}}
\put(40.200001,34.249802){\circle*{0.300000}}
\put(40.500000,34.295601){\circle*{0.300000}}
\put(40.799999,34.288998){\circle*{0.300000}}
\put(41.099998,34.262497){\circle*{0.300000}}
\put(41.400002,34.286400){\circle*{0.300000}}
\put(41.700001,34.319302){\circle*{0.300000}}
\put(42.000000,34.299603){\circle*{0.300000}}
\put(42.299999,34.313400){\circle*{0.300000}}
\put(42.599998,34.231003){\circle*{0.300000}}
\put(42.900002,34.302898){\circle*{0.300000}}
\put(43.200001,34.184898){\circle*{0.300000}}
\put(43.500000,34.310699){\circle*{0.300000}}
\put(43.799999,34.280998){\circle*{0.300000}}
\put(44.099998,34.263500){\circle*{0.300000}}
\put(44.400002,34.299603){\circle*{0.300000}}
\put(44.700001,34.294704){\circle*{0.300000}}
\put(45.000000,34.247002){\circle*{0.300000}}
\put(45.299999,34.279999){\circle*{0.300000}}
\put(45.599998,34.360203){\circle*{0.300000}}
\put(45.900002,34.313900){\circle*{0.300000}}
\put(46.200001,34.250000){\circle*{0.300000}}
\put(46.500000,34.277000){\circle*{0.300000}}
\put(46.799999,34.314198){\circle*{0.300000}}
\put(47.099998,34.198502){\circle*{0.300000}}
\put(47.400002,34.250099){\circle*{0.300000}}
\put(47.700001,34.219303){\circle*{0.300000}}
\put(48.000000,34.289402){\circle*{0.300000}}
\put(48.299999,34.294899){\circle*{0.300000}}
\put(48.599998,34.266502){\circle*{0.300000}}
\put(48.900002,34.269901){\circle*{0.300000}}
\put(49.200001,34.238205){\circle*{0.300000}}
\put(49.500000,34.329899){\circle*{0.300000}}
\put(49.799999,34.259800){\circle*{0.300000}}
\put(50.099998,34.273399){\circle*{0.300000}}
\put(50.400002,34.328598){\circle*{0.300000}}
\put(50.700001,34.266800){\circle*{0.300000}}
\put(51.000000,34.255703){\circle*{0.300000}}
\put(51.299999,34.281101){\circle*{0.300000}}
\put(51.599998,34.221401){\circle*{0.300000}}
\put(51.900002,34.353802){\circle*{0.300000}}
\put(52.200001,34.248901){\circle*{0.300000}}
\put(52.500000,34.303703){\circle*{0.300000}}
\put(52.799999,34.309002){\circle*{0.300000}}
\put(53.099998,34.231800){\circle*{0.300000}}
\put(53.400002,34.250000){\circle*{0.300000}}
\put(53.700001,34.322502){\circle*{0.300000}}
\put(54.000000,34.301003){\circle*{0.300000}}
\put(54.299999,34.240097){\circle*{0.300000}}
\put(54.599998,34.217903){\circle*{0.300000}}
\put(54.900002,34.200802){\circle*{0.300000}}
\put(55.200001,34.222599){\circle*{0.300000}}
\put(55.500000,34.299297){\circle*{0.300000}}
\put(55.799999,34.226597){\circle*{0.300000}}
\put(56.099998,34.248699){\circle*{0.300000}}
\put(56.400002,34.254101){\circle*{0.300000}}
\put(56.700001,34.257904){\circle*{0.300000}}
\put(57.000000,34.264400){\circle*{0.300000}}
\put(57.299999,34.260696){\circle*{0.300000}}
\put(57.599998,34.244801){\circle*{0.300000}}
\put(57.900002,34.266701){\circle*{0.300000}}
\put(58.200001,34.290703){\circle*{0.300000}}
\put(58.500000,34.285702){\circle*{0.300000}}
\put(58.799999,34.308102){\circle*{0.300000}}
\put(59.099998,34.273399){\circle*{0.300000}}
\put(59.400002,34.280998){\circle*{0.300000}}
\put(59.700001,34.255299){\circle*{0.300000}}
\put(60.000000,34.208900){\circle*{0.300000}}
% plot --------------------
\put(0.300000,26.933899){\circle*{0.300000}}
\put(0.600000,26.580103){\circle*{0.300000}}
\put(0.900000,26.934601){\circle*{0.300000}}
\put(1.200000,26.953699){\circle*{0.300000}}
\put(1.500000,26.775702){\circle*{0.300000}}
\put(1.800000,26.887400){\circle*{0.300000}}
\put(2.100000,26.470604){\circle*{0.300000}}
\put(2.400000,26.662703){\circle*{0.300000}}
\put(2.700000,26.978601){\circle*{0.300000}}
\put(3.000000,26.995899){\circle*{0.300000}}
\put(3.300000,26.791300){\circle*{0.300000}}
\put(3.600000,26.922197){\circle*{0.300000}}
\put(3.900000,26.501001){\circle*{0.300000}}
\put(4.200000,26.753099){\circle*{0.300000}}
\put(4.500000,27.089401){\circle*{0.300000}}
\put(4.800000,26.614901){\circle*{0.300000}}
\put(5.100000,26.884403){\circle*{0.300000}}
\put(5.400000,27.058197){\circle*{0.300000}}
\put(5.700000,26.655699){\circle*{0.300000}}
\put(6.000000,26.906599){\circle*{0.300000}}
\put(6.300000,26.932098){\circle*{0.300000}}
\put(6.600000,26.993902){\circle*{0.300000}}
\put(6.900000,26.764299){\circle*{0.300000}}
\put(7.200000,26.981802){\circle*{0.300000}}
\put(7.500000,26.658203){\circle*{0.300000}}
\put(7.800000,26.331200){\circle*{0.300000}}
\put(8.100000,26.459200){\circle*{0.300000}}
\put(8.400000,26.523598){\circle*{0.300000}}
\put(8.700000,26.783903){\circle*{0.300000}}
\put(9.000000,26.625498){\circle*{0.300000}}
\put(9.300000,26.409300){\circle*{0.300000}}
\put(9.600000,26.737204){\circle*{0.300000}}
\put(9.900000,26.479401){\circle*{0.300000}}
\put(10.200000,26.191999){\circle*{0.300000}}
\put(10.500000,26.546402){\circle*{0.300000}}
\put(10.800000,26.373203){\circle*{0.300000}}
\put(11.100000,26.441099){\circle*{0.300000}}
\put(11.400000,26.623501){\circle*{0.300000}}
\put(11.700000,26.496901){\circle*{0.300000}}
\put(12.000000,26.473499){\circle*{0.300000}}
\put(12.300000,26.177599){\circle*{0.300000}}
\put(12.600000,26.402100){\circle*{0.300000}}
\put(12.900000,26.168200){\circle*{0.300000}}
\put(13.200000,26.060499){\circle*{0.300000}}
\put(13.500000,26.345600){\circle*{0.300000}}
\put(13.800000,26.552101){\circle*{0.300000}}
\put(14.100000,26.651402){\circle*{0.300000}}
\put(14.400000,26.483103){\circle*{0.300000}}
\put(14.700000,26.568802){\circle*{0.300000}}
\put(15.000000,26.415302){\circle*{0.300000}}
\put(15.300000,26.990803){\circle*{0.300000}}
\put(15.600000,27.157398){\circle*{0.300000}}
\put(15.900000,27.237501){\circle*{0.300000}}
\put(16.200001,27.455999){\circle*{0.300000}}
\put(16.500000,27.024902){\circle*{0.300000}}
\put(16.799999,27.023901){\circle*{0.300000}}
\put(17.100000,27.077200){\circle*{0.300000}}
\put(17.400000,26.648100){\circle*{0.300000}}
\put(17.700001,26.797701){\circle*{0.300000}}
\put(18.000000,26.448799){\circle*{0.300000}}
\put(18.299999,27.131702){\circle*{0.300000}}
\put(18.600000,26.747299){\circle*{0.300000}}
\put(18.900000,26.735498){\circle*{0.300000}}
\put(19.200001,26.931602){\circle*{0.300000}}
\put(19.500000,27.101799){\circle*{0.300000}}
\put(19.799999,27.233799){\circle*{0.300000}}
\put(20.100000,26.956398){\circle*{0.300000}}
\put(20.400000,26.766701){\circle*{0.300000}}
\put(20.700001,26.916601){\circle*{0.300000}}
\put(21.000000,26.717098){\circle*{0.300000}}
\put(21.299999,27.187201){\circle*{0.300000}}
\put(21.600000,27.059902){\circle*{0.300000}}
\put(21.900000,26.981701){\circle*{0.300000}}
\put(22.200001,27.190199){\circle*{0.300000}}
\put(22.500000,26.799198){\circle*{0.300000}}
\put(22.799999,26.575203){\circle*{0.300000}}
\put(23.100000,27.099199){\circle*{0.300000}}
\put(23.400000,26.897999){\circle*{0.300000}}
\put(23.700001,26.752401){\circle*{0.300000}}
\put(24.000000,27.120401){\circle*{0.300000}}
\put(24.299999,27.113897){\circle*{0.300000}}
\put(24.600000,26.987703){\circle*{0.300000}}
\put(24.900000,26.997400){\circle*{0.300000}}
\put(25.200001,26.996698){\circle*{0.300000}}
\put(25.500000,27.078701){\circle*{0.300000}}
\put(25.799999,27.044899){\circle*{0.300000}}
\put(26.100000,27.001400){\circle*{0.300000}}
\put(26.400000,26.875200){\circle*{0.300000}}
\put(26.700001,27.093699){\circle*{0.300000}}
\put(27.000000,27.106901){\circle*{0.300000}}
\put(27.299999,26.902403){\circle*{0.300000}}
\put(27.600000,27.035900){\circle*{0.300000}}
\put(27.900000,27.217003){\circle*{0.300000}}
\put(28.200001,26.473202){\circle*{0.300000}}
\put(28.500000,26.886297){\circle*{0.300000}}
\put(28.799999,26.596100){\circle*{0.300000}}
\put(29.100000,26.529303){\circle*{0.300000}}
\put(29.400000,26.490202){\circle*{0.300000}}
\put(29.700001,26.987799){\circle*{0.300000}}
\put(30.000000,26.579000){\circle*{0.300000}}
\put(30.299999,27.333202){\circle*{0.300000}}
\put(30.600000,27.078201){\circle*{0.300000}}
\put(30.900000,27.349802){\circle*{0.300000}}
\put(31.200001,26.513901){\circle*{0.300000}}
\put(31.500000,26.646299){\circle*{0.300000}}
\put(31.799999,26.603199){\circle*{0.300000}}
\put(32.099998,26.784201){\circle*{0.300000}}
\put(32.400002,26.673199){\circle*{0.300000}}
\put(32.700001,26.501598){\circle*{0.300000}}
\put(33.000000,26.387901){\circle*{0.300000}}
\put(33.299999,26.448400){\circle*{0.300000}}
\put(33.599998,26.738197){\circle*{0.300000}}
\put(33.900002,26.865602){\circle*{0.300000}}
\put(34.200001,26.833303){\circle*{0.300000}}
\put(34.500000,26.954300){\circle*{0.300000}}
\put(34.799999,26.566000){\circle*{0.300000}}
\put(35.099998,26.925398){\circle*{0.300000}}
\put(35.400002,26.638002){\circle*{0.300000}}
\put(35.700001,26.945700){\circle*{0.300000}}
\put(36.000000,27.136499){\circle*{0.300000}}
\put(36.299999,26.881399){\circle*{0.300000}}
\put(36.599998,27.155104){\circle*{0.300000}}
\put(36.900002,27.169701){\circle*{0.300000}}
\put(37.200001,26.475401){\circle*{0.300000}}
\put(37.500000,26.881702){\circle*{0.300000}}
\put(37.799999,26.742197){\circle*{0.300000}}
\put(38.099998,26.615801){\circle*{0.300000}}
\put(38.400002,26.879503){\circle*{0.300000}}
\put(38.700001,26.895399){\circle*{0.300000}}
\put(39.000000,27.081301){\circle*{0.300000}}
\put(39.299999,26.977600){\circle*{0.300000}}
\put(39.599998,26.365902){\circle*{0.300000}}
\put(39.900002,26.960201){\circle*{0.300000}}
\put(40.200001,26.887400){\circle*{0.300000}}
\put(40.500000,26.798500){\circle*{0.300000}}
\put(40.799999,27.100201){\circle*{0.300000}}
\put(41.099998,26.933899){\circle*{0.300000}}
\put(41.400002,27.061703){\circle*{0.300000}}
\put(41.700001,27.029200){\circle*{0.300000}}
\put(42.000000,26.738598){\circle*{0.300000}}
\put(42.299999,27.046402){\circle*{0.300000}}
\put(42.599998,26.555498){\circle*{0.300000}}
\put(42.900002,26.836302){\circle*{0.300000}}
\put(43.200001,26.449902){\circle*{0.300000}}
\put(43.500000,26.902100){\circle*{0.300000}}
\put(43.799999,26.927700){\circle*{0.300000}}
\put(44.099998,26.542498){\circle*{0.300000}}
\put(44.400002,26.896801){\circle*{0.300000}}
\put(44.700001,26.940300){\circle*{0.300000}}
\put(45.000000,26.752598){\circle*{0.300000}}
\put(45.299999,26.853903){\circle*{0.300000}}
\put(45.599998,27.191097){\circle*{0.300000}}
\put(45.900002,27.160902){\circle*{0.300000}}
\put(46.200001,26.928802){\circle*{0.300000}}
\put(46.500000,27.079000){\circle*{0.300000}}
\put(46.799999,27.005901){\circle*{0.300000}}
\put(47.099998,26.595898){\circle*{0.300000}}
\put(47.400002,26.504602){\circle*{0.300000}}
\put(47.700001,26.310802){\circle*{0.300000}}
\put(48.000000,26.966299){\circle*{0.300000}}
\put(48.299999,26.560802){\circle*{0.300000}}
\put(48.599998,26.871599){\circle*{0.300000}}
\put(48.900002,26.430698){\circle*{0.300000}}
\put(49.200001,26.910801){\circle*{0.300000}}
\put(49.500000,27.138998){\circle*{0.300000}}
\put(49.799999,26.878799){\circle*{0.300000}}
\put(50.099998,26.918503){\circle*{0.300000}}
\put(50.400002,27.199102){\circle*{0.300000}}
\put(50.700001,26.862301){\circle*{0.300000}}
\put(51.000000,26.818497){\circle*{0.300000}}
\put(51.299999,26.839104){\circle*{0.300000}}
\put(51.599998,26.674301){\circle*{0.300000}}
\put(51.900002,27.168400){\circle*{0.300000}}
\put(52.200001,26.778198){\circle*{0.300000}}
\put(52.500000,27.227898){\circle*{0.300000}}
\put(52.799999,27.164198){\circle*{0.300000}}
\put(53.099998,26.466700){\circle*{0.300000}}
\put(53.400002,26.919199){\circle*{0.300000}}
\put(53.700001,27.148302){\circle*{0.300000}}
\put(54.000000,27.147598){\circle*{0.300000}}
\put(54.299999,26.451500){\circle*{0.300000}}
\put(54.599998,26.735998){\circle*{0.300000}}
\put(54.900002,26.618702){\circle*{0.300000}}
\put(55.200001,26.670099){\circle*{0.300000}}
\put(55.500000,27.084000){\circle*{0.300000}}
\put(55.799999,26.865698){\circle*{0.300000}}
\put(56.099998,26.699800){\circle*{0.300000}}
\put(56.400002,26.579298){\circle*{0.300000}}
\put(56.700001,26.934500){\circle*{0.300000}}
\put(57.000000,26.875002){\circle*{0.300000}}
\put(57.299999,26.947798){\circle*{0.300000}}
\put(57.599998,26.827200){\circle*{0.300000}}
\put(57.900002,27.035799){\circle*{0.300000}}
\put(58.200001,26.821901){\circle*{0.300000}}
\put(58.500000,27.002199){\circle*{0.300000}}
\put(58.799999,27.063700){\circle*{0.300000}}
\put(59.099998,26.833702){\circle*{0.300000}}
\put(59.400002,26.922197){\circle*{0.300000}}
\put(59.700001,26.644703){\circle*{0.300000}}
\put(60.000000,26.197702){\circle*{0.300000}}
% plot --------------------
\put(0.300000,12.433000){\circle*{0.300000}}
\put(0.600000,9.641400){\circle*{0.300000}}
\put(0.900000,11.655799){\circle*{0.300000}}
\put(1.200000,11.636499){\circle*{0.300000}}
\put(1.500000,10.297800){\circle*{0.300000}}
\put(1.800000,10.362599){\circle*{0.300000}}
\put(2.100000,7.770899){\circle*{0.300000}}
\put(2.400000,10.703401){\circle*{0.300000}}
\put(2.700000,11.442498){\circle*{0.300000}}
\put(3.000000,12.010900){\circle*{0.300000}}
\put(3.300000,11.562100){\circle*{0.300000}}
\put(3.600000,12.084499){\circle*{0.300000}}
\put(3.900000,9.706999){\circle*{0.300000}}
\put(4.200000,11.652699){\circle*{0.300000}}
\put(4.500000,10.960601){\circle*{0.300000}}
\put(4.800000,10.156999){\circle*{0.300000}}
\put(5.100000,11.765698){\circle*{0.300000}}
\put(5.400000,12.908900){\circle*{0.300000}}
\put(5.700000,11.103801){\circle*{0.300000}}
\put(6.000000,12.038100){\circle*{0.300000}}
\put(6.300000,10.749299){\circle*{0.300000}}
\put(6.600000,11.375601){\circle*{0.300000}}
\put(6.900000,11.315698){\circle*{0.300000}}
\put(7.200000,12.713799){\circle*{0.300000}}
\put(7.500000,9.355900){\circle*{0.300000}}
\put(7.800000,8.134300){\circle*{0.300000}}
\put(8.100000,7.811198){\circle*{0.300000}}
\put(8.400000,8.592999){\circle*{0.300000}}
\put(8.700000,10.411001){\circle*{0.300000}}
\put(9.000000,8.283699){\circle*{0.300000}}
\put(9.300000,7.302299){\circle*{0.300000}}
\put(9.600000,9.280900){\circle*{0.300000}}
\put(9.900000,8.409501){\circle*{0.300000}}
\put(10.200000,5.805099){\circle*{0.300000}}
\put(10.500000,8.869499){\circle*{0.300000}}
\put(10.800000,7.813698){\circle*{0.300000}}
\put(11.100000,7.361499){\circle*{0.300000}}
\put(11.400000,7.920999){\circle*{0.300000}}
\put(11.700000,7.777098){\circle*{0.300000}}
\put(12.000000,7.604099){\circle*{0.300000}}
\put(12.300000,5.895699){\circle*{0.300000}}
\put(12.600000,6.931198){\circle*{0.300000}}
\put(12.900000,5.704201){\circle*{0.300000}}
\put(13.200000,5.900100){\circle*{0.300000}}
\put(13.500000,6.813199){\circle*{0.300000}}
\put(13.800000,9.756300){\circle*{0.300000}}
\put(14.100000,9.427501){\circle*{0.300000}}
\put(14.400000,9.702498){\circle*{0.300000}}
\put(14.700000,7.863099){\circle*{0.300000}}
\put(15.000000,7.847000){\circle*{0.300000}}
\put(15.300000,12.998498){\circle*{0.300000}}
\put(15.600000,13.937901){\circle*{0.300000}}
\put(15.900000,14.060999){\circle*{0.300000}}
\put(16.200001,14.306800){\circle*{0.300000}}
\put(16.500000,13.323200){\circle*{0.300000}}
\put(16.799999,13.228399){\circle*{0.300000}}
\put(17.100000,12.601999){\circle*{0.300000}}
\put(17.400000,10.134298){\circle*{0.300000}}
\put(17.700001,10.259000){\circle*{0.300000}}
\put(18.000000,7.270700){\circle*{0.300000}}
\put(18.299999,13.983098){\circle*{0.300000}}
\put(18.600000,9.980598){\circle*{0.300000}}
\put(18.900000,9.525300){\circle*{0.300000}}
\put(19.200001,12.352598){\circle*{0.300000}}
\put(19.500000,13.002998){\circle*{0.300000}}
\put(19.799999,13.458301){\circle*{0.300000}}
\put(20.100000,11.366499){\circle*{0.300000}}
\put(20.400000,10.104698){\circle*{0.300000}}
\put(20.700001,10.943801){\circle*{0.300000}}
\put(21.000000,10.053498){\circle*{0.300000}}
\put(21.299999,13.111399){\circle*{0.300000}}
\put(21.600000,13.485399){\circle*{0.300000}}
\put(21.900000,11.712900){\circle*{0.300000}}
\put(22.200001,12.286900){\circle*{0.300000}}
\put(22.500000,10.538799){\circle*{0.300000}}
\put(22.799999,9.028900){\circle*{0.300000}}
\put(23.100000,13.316298){\circle*{0.300000}}
\put(23.400000,11.833400){\circle*{0.300000}}
\put(23.700001,9.991098){\circle*{0.300000}}
\put(24.000000,13.865499){\circle*{0.300000}}
\put(24.299999,13.752599){\circle*{0.300000}}
\put(24.600000,12.167100){\circle*{0.300000}}
\put(24.900000,12.588201){\circle*{0.300000}}
\put(25.200001,12.803999){\circle*{0.300000}}
\put(25.500000,12.229100){\circle*{0.300000}}
\put(25.799999,13.365299){\circle*{0.300000}}
\put(26.100000,12.277699){\circle*{0.300000}}
\put(26.400000,11.902199){\circle*{0.300000}}
\put(26.700001,13.873899){\circle*{0.300000}}
\put(27.000000,12.489698){\circle*{0.300000}}
\put(27.299999,11.169599){\circle*{0.300000}}
\put(27.600000,12.734200){\circle*{0.300000}}
\put(27.900000,13.284600){\circle*{0.300000}}
\put(28.200001,8.802900){\circle*{0.300000}}
\put(28.500000,11.347500){\circle*{0.300000}}
\put(28.799999,8.609400){\circle*{0.300000}}
\put(29.100000,8.322100){\circle*{0.300000}}
\put(29.400000,9.359500){\circle*{0.300000}}
\put(29.700001,12.851901){\circle*{0.300000}}
\put(30.000000,10.117600){\circle*{0.300000}}
\put(30.299999,14.422799){\circle*{0.300000}}
\put(30.600000,13.158298){\circle*{0.300000}}
\put(30.900000,13.789101){\circle*{0.300000}}
\put(31.200001,8.736798){\circle*{0.300000}}
\put(31.500000,9.027398){\circle*{0.300000}}
\put(31.799999,8.681000){\circle*{0.300000}}
\put(32.099998,9.555201){\circle*{0.300000}}
\put(32.400002,8.988798){\circle*{0.300000}}
\put(32.700001,7.147199){\circle*{0.300000}}
\put(33.000000,7.354001){\circle*{0.300000}}
\put(33.299999,7.836998){\circle*{0.300000}}
\put(33.599998,9.680599){\circle*{0.300000}}
\put(33.900002,11.924398){\circle*{0.300000}}
\put(34.200001,10.501100){\circle*{0.300000}}
\put(34.500000,13.049400){\circle*{0.300000}}
\put(34.799999,9.232999){\circle*{0.300000}}
\put(35.099998,11.502601){\circle*{0.300000}}
\put(35.400002,11.034400){\circle*{0.300000}}
\put(35.700001,12.213600){\circle*{0.300000}}
\put(36.000000,13.345799){\circle*{0.300000}}
\put(36.299999,11.028100){\circle*{0.300000}}
\put(36.599998,13.193799){\circle*{0.300000}}
\put(36.900002,13.776699){\circle*{0.300000}}
\put(37.200001,10.224799){\circle*{0.300000}}
\put(37.500000,11.106501){\circle*{0.300000}}
\put(37.799999,11.614800){\circle*{0.300000}}
\put(38.099998,11.535299){\circle*{0.300000}}
\put(38.400002,11.850000){\circle*{0.300000}}
\put(38.700001,11.426101){\circle*{0.300000}}
\put(39.000000,13.837198){\circle*{0.300000}}
\put(39.299999,11.455799){\circle*{0.300000}}
\put(39.599998,8.532200){\circle*{0.300000}}
\put(39.900002,11.460001){\circle*{0.300000}}
\put(40.200001,11.575801){\circle*{0.300000}}
\put(40.500000,11.358599){\circle*{0.300000}}
\put(40.799999,13.280801){\circle*{0.300000}}
\put(41.099998,11.538301){\circle*{0.300000}}
\put(41.400002,12.416700){\circle*{0.300000}}
\put(41.700001,12.136498){\circle*{0.300000}}
\put(42.000000,9.571300){\circle*{0.300000}}
\put(42.299999,12.350500){\circle*{0.300000}}
\put(42.599998,9.462300){\circle*{0.300000}}
\put(42.900002,10.501999){\circle*{0.300000}}
\put(43.200001,8.928499){\circle*{0.300000}}
\put(43.500000,11.301301){\circle*{0.300000}}
\put(43.799999,11.110599){\circle*{0.300000}}
\put(44.099998,8.606500){\circle*{0.300000}}
\put(44.400002,11.956201){\circle*{0.300000}}
\put(44.700001,12.774599){\circle*{0.300000}}
\put(45.000000,10.854701){\circle*{0.300000}}
\put(45.299999,11.729199){\circle*{0.300000}}
\put(45.599998,12.779499){\circle*{0.300000}}
\put(45.900002,13.249499){\circle*{0.300000}}
\put(46.200001,12.641401){\circle*{0.300000}}
\put(46.500000,12.666399){\circle*{0.300000}}
\put(46.799999,10.776399){\circle*{0.300000}}
\put(47.099998,10.195700){\circle*{0.300000}}
\put(47.400002,7.514599){\circle*{0.300000}}
\put(47.700001,7.262099){\circle*{0.300000}}
\put(48.000000,11.687199){\circle*{0.300000}}
\put(48.299999,9.351200){\circle*{0.300000}}
\put(48.599998,12.366600){\circle*{0.300000}}
\put(48.900002,7.708198){\circle*{0.300000}}
\put(49.200001,12.573800){\circle*{0.300000}}
\put(49.500000,12.768699){\circle*{0.300000}}
\put(49.799999,10.755999){\circle*{0.300000}}
\put(50.099998,12.146098){\circle*{0.300000}}
\put(50.400002,12.821499){\circle*{0.300000}}
\put(50.700001,11.205701){\circle*{0.300000}}
\put(51.000000,11.426599){\circle*{0.300000}}
\put(51.299999,10.558201){\circle*{0.300000}}
\put(51.599998,10.419301){\circle*{0.300000}}
\put(51.900002,12.217901){\circle*{0.300000}}
\put(52.200001,11.497298){\circle*{0.300000}}
\put(52.500000,13.585601){\circle*{0.300000}}
\put(52.799999,13.937700){\circle*{0.300000}}
\put(53.099998,8.822099){\circle*{0.300000}}
\put(53.400002,12.057800){\circle*{0.300000}}
\put(53.700001,13.285900){\circle*{0.300000}}
\put(54.000000,13.054300){\circle*{0.300000}}
\put(54.299999,7.923299){\circle*{0.300000}}
\put(54.599998,9.707400){\circle*{0.300000}}
\put(54.900002,10.496501){\circle*{0.300000}}
\put(55.200001,9.965900){\circle*{0.300000}}
\put(55.500000,12.644899){\circle*{0.300000}}
\put(55.799999,12.537799){\circle*{0.300000}}
\put(56.099998,10.524199){\circle*{0.300000}}
\put(56.400002,9.469000){\circle*{0.300000}}
\put(56.700001,12.672399){\circle*{0.300000}}
\put(57.000000,12.185500){\circle*{0.300000}}
\put(57.299999,11.747600){\circle*{0.300000}}
\put(57.599998,11.179600){\circle*{0.300000}}
\put(57.900002,12.913898){\circle*{0.300000}}
\put(58.200001,10.986200){\circle*{0.300000}}
\put(58.500000,12.004999){\circle*{0.300000}}
\put(58.799999,12.937899){\circle*{0.300000}}
\put(59.099998,11.350400){\circle*{0.300000}}
\put(59.400002,11.356900){\circle*{0.300000}}
\put(59.700001,9.542800){\circle*{0.300000}}
\put(60.000000,6.206799){\circle*{0.300000}}
% graphxy -----------------
{\linethickness{0.25mm}
\put(  0,  0){\line(1,0){\xw}}
\put(  0,\yw){\line(1,0){\xw}}
\put(\xw,  0){\line(0,1){\yw}}
\put(  0,  0){\line(0,1){\yw}} }
% x-scale -----------------
\put(15.000000,0){\line(0,1){1}}
\put(30.000000,0){\line(0,1){1}}
\put(45.000000,0){\line(0,1){1}}
\put(60.000000,0){\line(0,1){1}}
\put(13.900000,-3.5){25}
\put(27.800000,-3.5){50}
\put(42.800000,-3.5){75}
\put(57.800000,-3.5){100}
% y-scale -----------------
\put(0,0.000000){\line(1,0){1}}
\put(\xw,0.000000){\line(-1,0){1}}
\put(0,10.000000){\line(1,0){1}}
\put(\xw,10.000000){\line(-1,0){1}}
\put(0,20.000000){\line(1,0){1}}
\put(\xw,20.000000){\line(-1,0){1}}
\put(0,30.000004){\line(1,0){1}}
\put(\xw,30.000004){\line(-1,0){1}}
\put(0,40.000000){\line(1,0){1}}
\put(\xw,40.000000){\line(-1,0){1}}
\put(-5.700000,-1.500000){0.3}
\put(-5.700000,8.500000){0.4}
\put(-5.700000,18.500000){0.5}
\put(-5.700000,28.500004){0.6}
\put(-5.700000,38.500000){0.7}
\end{picture}

==> (inline-1) <==
\begin{picture}(60,60)(-10,-10)
\def\xw{60.000000} \def\yw{40.000000}
\put(35,-8){$t$}
\put(-8,32.5){\large $\rho(t)$}
\put(-10,-16){Fig.2\ \ $\rho(t)$ vs. $t$, same data as in Fig.1.}
\put(40,31){level 4}
\put(40,14){level 3}
\put(7,10){level 2}
% plot --------------------
\put(0.000000,40.000000){\circle{0.700000}}
\put(0.600000,20.089600){\circle{0.700000}}
\put(1.200000,20.168266){\circle{0.700000}}
\put(1.800000,18.638000){\circle{0.700000}}
\put(2.400000,10.204535){\circle{0.700000}}
\put(3.000000,8.216534){\circle{0.700000}}
% plot --------------------
\put(0.000000,40.000000){\line(1,0){0.700000}}
\put(0.000000,40.000000){\line(-1,0){0.700000}}
\put(0.000000,40.000000){\line(0,1){0.700000}}
\put(0.000000,40.000000){\line(0,-1){0.700000}}
\put(0.600000,32.984573){\line(1,0){0.700000}}
\put(0.600000,32.984573){\line(-1,0){0.700000}}
\put(0.600000,32.984573){\line(0,1){0.700000}}
\put(0.600000,32.984573){\line(0,-1){0.700000}}
\put(1.200000,31.497534){\line(1,0){0.700000}}
\put(1.200000,31.497534){\line(-1,0){0.700000}}
\put(1.200000,31.497534){\line(0,1){0.700000}}
\put(1.200000,31.497534){\line(0,-1){0.700000}}
\put(1.800000,30.313654){\line(1,0){0.700000}}
\put(1.800000,30.313654){\line(-1,0){0.700000}}
\put(1.800000,30.313654){\line(0,1){0.700000}}
\put(1.800000,30.313654){\line(0,-1){0.700000}}
\put(2.400000,29.327734){\line(1,0){0.700000}}
\put(2.400000,29.327734){\line(-1,0){0.700000}}
\put(2.400000,29.327734){\line(0,1){0.700000}}
\put(2.400000,29.327734){\line(0,-1){0.700000}}
\put(3.000000,28.887199){\line(1,0){0.700000}}
\put(3.000000,28.887199){\line(-1,0){0.700000}}
\put(3.000000,28.887199){\line(0,1){0.700000}}
\put(3.000000,28.887199){\line(0,-1){0.700000}}
\put(3.600000,28.336014){\line(1,0){0.700000}}
\put(3.600000,28.336014){\line(-1,0){0.700000}}
\put(3.600000,28.336014){\line(0,1){0.700000}}
\put(3.600000,28.336014){\line(0,-1){0.700000}}
\put(4.200000,27.948280){\line(1,0){0.700000}}
\put(4.200000,27.948280){\line(-1,0){0.700000}}
\put(4.200000,27.948280){\line(0,1){0.700000}}
\put(4.200000,27.948280){\line(0,-1){0.700000}}
\put(4.800000,27.164627){\line(1,0){0.700000}}
\put(4.800000,27.164627){\line(-1,0){0.700000}}
\put(4.800000,27.164627){\line(0,1){0.700000}}
\put(4.800000,27.164627){\line(0,-1){0.700000}}
\put(5.400000,27.365612){\line(1,0){0.700000}}
\put(5.400000,27.365612){\line(-1,0){0.700000}}
\put(5.400000,27.365612){\line(0,1){0.700000}}
\put(5.400000,27.365612){\line(0,-1){0.700000}}
\put(6.000000,27.347054){\line(1,0){0.700000}}
\put(6.000000,27.347054){\line(-1,0){0.700000}}
\put(6.000000,27.347054){\line(0,1){0.700000}}
\put(6.000000,27.347054){\line(0,-1){0.700000}}
\put(6.600000,26.887373){\line(1,0){0.700000}}
\put(6.600000,26.887373){\line(-1,0){0.700000}}
\put(6.600000,26.887373){\line(0,1){0.700000}}
\put(6.600000,26.887373){\line(0,-1){0.700000}}
\put(7.200000,27.380266){\line(1,0){0.700000}}
\put(7.200000,27.380266){\line(-1,0){0.700000}}
\put(7.200000,27.380266){\line(0,1){0.700000}}
\put(7.200000,27.380266){\line(0,-1){0.700000}}
\put(7.800000,27.107492){\line(1,0){0.700000}}
\put(7.800000,27.107492){\line(-1,0){0.700000}}
\put(7.800000,27.107492){\line(0,1){0.700000}}
\put(7.800000,27.107492){\line(0,-1){0.700000}}
\put(8.400000,26.936934){\line(1,0){0.700000}}
\put(8.400000,26.936934){\line(-1,0){0.700000}}
\put(8.400000,26.936934){\line(0,1){0.700000}}
\put(8.400000,26.936934){\line(0,-1){0.700000}}
\put(9.000000,26.423468){\line(1,0){0.700000}}
\put(9.000000,26.423468){\line(-1,0){0.700000}}
\put(9.000000,26.423468){\line(0,1){0.700000}}
\put(9.000000,26.423468){\line(0,-1){0.700000}}
\put(9.600000,26.421200){\line(1,0){0.700000}}
\put(9.600000,26.421200){\line(-1,0){0.700000}}
\put(9.600000,26.421200){\line(0,1){0.700000}}
\put(9.600000,26.421200){\line(0,-1){0.700000}}
\put(10.200000,25.696266){\line(1,0){0.700000}}
\put(10.200000,25.696266){\line(-1,0){0.700000}}
\put(10.200000,25.696266){\line(0,1){0.700000}}
\put(10.200000,25.696266){\line(0,-1){0.700000}}
\put(10.800000,24.967199){\line(1,0){0.700000}}
\put(10.800000,24.967199){\line(-1,0){0.700000}}
\put(10.800000,24.967199){\line(0,1){0.700000}}
\put(10.800000,24.967199){\line(0,-1){0.700000}}
\put(11.400000,24.427601){\line(1,0){0.700000}}
\put(11.400000,24.427601){\line(-1,0){0.700000}}
\put(11.400000,24.427601){\line(0,1){0.700000}}
\put(11.400000,24.427601){\line(0,-1){0.700000}}
\put(12.000000,24.191866){\line(1,0){0.700000}}
\put(12.000000,24.191866){\line(-1,0){0.700000}}
\put(12.000000,24.191866){\line(0,1){0.700000}}
\put(12.000000,24.191866){\line(0,-1){0.700000}}
\put(12.600000,24.687199){\line(1,0){0.700000}}
\put(12.600000,24.687199){\line(-1,0){0.700000}}
\put(12.600000,24.687199){\line(0,1){0.700000}}
\put(12.600000,24.687199){\line(0,-1){0.700000}}
\put(13.200000,24.223465){\line(1,0){0.700000}}
\put(13.200000,24.223465){\line(-1,0){0.700000}}
\put(13.200000,24.223465){\line(0,1){0.700000}}
\put(13.200000,24.223465){\line(0,-1){0.700000}}
\put(13.800000,22.825066){\line(1,0){0.700000}}
\put(13.800000,22.825066){\line(-1,0){0.700000}}
\put(13.800000,22.825066){\line(0,1){0.700000}}
\put(13.800000,22.825066){\line(0,-1){0.700000}}
\put(14.400000,22.291067){\line(1,0){0.700000}}
\put(14.400000,22.291067){\line(-1,0){0.700000}}
\put(14.400000,22.291067){\line(0,1){0.700000}}
\put(14.400000,22.291067){\line(0,-1){0.700000}}
\put(15.000000,24.016666){\line(1,0){0.700000}}
\put(15.000000,24.016666){\line(-1,0){0.700000}}
\put(15.000000,24.016666){\line(0,1){0.700000}}
\put(15.000000,24.016666){\line(0,-1){0.700000}}
\put(15.600000,24.780134){\line(1,0){0.700000}}
\put(15.600000,24.780134){\line(-1,0){0.700000}}
\put(15.600000,24.780134){\line(0,1){0.700000}}
\put(15.600000,24.780134){\line(0,-1){0.700000}}
\put(16.200001,24.295868){\line(1,0){0.700000}}
\put(16.200001,24.295868){\line(-1,0){0.700000}}
\put(16.200001,24.295868){\line(0,1){0.700000}}
\put(16.200001,24.295868){\line(0,-1){0.700000}}
\put(16.799999,23.166401){\line(1,0){0.700000}}
\put(16.799999,23.166401){\line(-1,0){0.700000}}
\put(16.799999,23.166401){\line(0,1){0.700000}}
\put(16.799999,23.166401){\line(0,-1){0.700000}}
\put(17.400000,23.650534){\line(1,0){0.700000}}
\put(17.400000,23.650534){\line(-1,0){0.700000}}
\put(17.400000,23.650534){\line(0,1){0.700000}}
\put(17.400000,23.650534){\line(0,-1){0.700000}}
\put(18.000000,23.534399){\line(1,0){0.700000}}
\put(18.000000,23.534399){\line(-1,0){0.700000}}
\put(18.000000,23.534399){\line(0,1){0.700000}}
\put(18.000000,23.534399){\line(0,-1){0.700000}}
\put(18.600000,23.046801){\line(1,0){0.700000}}
\put(18.600000,23.046801){\line(-1,0){0.700000}}
\put(18.600000,23.046801){\line(0,1){0.700000}}
\put(18.600000,23.046801){\line(0,-1){0.700000}}
\put(19.200001,23.578266){\line(1,0){0.700000}}
\put(19.200001,23.578266){\line(-1,0){0.700000}}
\put(19.200001,23.578266){\line(0,1){0.700000}}
\put(19.200001,23.578266){\line(0,-1){0.700000}}
\put(19.799999,23.456533){\line(1,0){0.700000}}
\put(19.799999,23.456533){\line(-1,0){0.700000}}
\put(19.799999,23.456533){\line(0,1){0.700000}}
\put(19.799999,23.456533){\line(0,-1){0.700000}}
\put(20.400000,22.479334){\line(1,0){0.700000}}
\put(20.400000,22.479334){\line(-1,0){0.700000}}
\put(20.400000,22.479334){\line(0,1){0.700000}}
\put(20.400000,22.479334){\line(0,-1){0.700000}}
\put(21.000000,21.198000){\line(1,0){0.700000}}
\put(21.000000,21.198000){\line(-1,0){0.700000}}
\put(21.000000,21.198000){\line(0,1){0.700000}}
\put(21.000000,21.198000){\line(0,-1){0.700000}}
\put(21.600000,23.286266){\line(1,0){0.700000}}
\put(21.600000,23.286266){\line(-1,0){0.700000}}
\put(21.600000,23.286266){\line(0,1){0.700000}}
\put(21.600000,23.286266){\line(0,-1){0.700000}}
\put(22.200001,22.760532){\line(1,0){0.700000}}
\put(22.200001,22.760532){\line(-1,0){0.700000}}
\put(22.200001,22.760532){\line(0,1){0.700000}}
\put(22.200001,22.760532){\line(0,-1){0.700000}}
\put(22.799999,22.898001){\line(1,0){0.700000}}
\put(22.799999,22.898001){\line(-1,0){0.700000}}
\put(22.799999,22.898001){\line(0,1){0.700000}}
\put(22.799999,22.898001){\line(0,-1){0.700000}}
\put(23.400000,24.531733){\line(1,0){0.700000}}
\put(23.400000,24.531733){\line(-1,0){0.700000}}
\put(23.400000,24.531733){\line(0,1){0.700000}}
\put(23.400000,24.531733){\line(0,-1){0.700000}}
\put(24.000000,23.403334){\line(1,0){0.700000}}
\put(24.000000,23.403334){\line(-1,0){0.700000}}
\put(24.000000,23.403334){\line(0,1){0.700000}}
\put(24.000000,23.403334){\line(0,-1){0.700000}}
\put(24.600000,24.064533){\line(1,0){0.700000}}
\put(24.600000,24.064533){\line(-1,0){0.700000}}
\put(24.600000,24.064533){\line(0,1){0.700000}}
\put(24.600000,24.064533){\line(0,-1){0.700000}}
\put(25.200001,22.926800){\line(1,0){0.700000}}
\put(25.200001,22.926800){\line(-1,0){0.700000}}
\put(25.200001,22.926800){\line(0,1){0.700000}}
\put(25.200001,22.926800){\line(0,-1){0.700000}}
\put(25.799999,23.756933){\line(1,0){0.700000}}
\put(25.799999,23.756933){\line(-1,0){0.700000}}
\put(25.799999,23.756933){\line(0,1){0.700000}}
\put(25.799999,23.756933){\line(0,-1){0.700000}}
\put(26.400000,24.146935){\line(1,0){0.700000}}
\put(26.400000,24.146935){\line(-1,0){0.700000}}
\put(26.400000,24.146935){\line(0,1){0.700000}}
\put(26.400000,24.146935){\line(0,-1){0.700000}}
\put(27.000000,22.598534){\line(1,0){0.700000}}
\put(27.000000,22.598534){\line(-1,0){0.700000}}
\put(27.000000,22.598534){\line(0,1){0.700000}}
\put(27.000000,22.598534){\line(0,-1){0.700000}}
\put(27.600000,23.862400){\line(1,0){0.700000}}
\put(27.600000,23.862400){\line(-1,0){0.700000}}
\put(27.600000,23.862400){\line(0,1){0.700000}}
\put(27.600000,23.862400){\line(0,-1){0.700000}}
\put(28.200001,22.337601){\line(1,0){0.700000}}
\put(28.200001,22.337601){\line(-1,0){0.700000}}
\put(28.200001,22.337601){\line(0,1){0.700000}}
\put(28.200001,22.337601){\line(0,-1){0.700000}}
\put(28.799999,24.080534){\line(1,0){0.700000}}
\put(28.799999,24.080534){\line(-1,0){0.700000}}
\put(28.799999,24.080534){\line(0,1){0.700000}}
\put(28.799999,24.080534){\line(0,-1){0.700000}}
\put(29.400000,21.648401){\line(1,0){0.700000}}
\put(29.400000,21.648401){\line(-1,0){0.700000}}
\put(29.400000,21.648401){\line(0,1){0.700000}}
\put(29.400000,21.648401){\line(0,-1){0.700000}}
\put(30.000000,22.935066){\line(1,0){0.700000}}
\put(30.000000,22.935066){\line(-1,0){0.700000}}
\put(30.000000,22.935066){\line(0,1){0.700000}}
\put(30.000000,22.935066){\line(0,-1){0.700000}}
\put(30.600000,21.025999){\line(1,0){0.700000}}
\put(30.600000,21.025999){\line(-1,0){0.700000}}
\put(30.600000,21.025999){\line(0,1){0.700000}}
\put(30.600000,21.025999){\line(0,-1){0.700000}}
\put(31.200001,22.125734){\line(1,0){0.700000}}
\put(31.200001,22.125734){\line(-1,0){0.700000}}
\put(31.200001,22.125734){\line(0,1){0.700000}}
\put(31.200001,22.125734){\line(0,-1){0.700000}}
\put(31.799999,22.898533){\line(1,0){0.700000}}
\put(31.799999,22.898533){\line(-1,0){0.700000}}
\put(31.799999,22.898533){\line(0,1){0.700000}}
\put(31.799999,22.898533){\line(0,-1){0.700000}}
\put(32.400002,22.262934){\line(1,0){0.700000}}
\put(32.400002,22.262934){\line(-1,0){0.700000}}
\put(32.400002,22.262934){\line(0,1){0.700000}}
\put(32.400002,22.262934){\line(0,-1){0.700000}}
\put(33.000000,22.167467){\line(1,0){0.700000}}
\put(33.000000,22.167467){\line(-1,0){0.700000}}
\put(33.000000,22.167467){\line(0,1){0.700000}}
\put(33.000000,22.167467){\line(0,-1){0.700000}}
\put(33.599998,21.466267){\line(1,0){0.700000}}
\put(33.599998,21.466267){\line(-1,0){0.700000}}
\put(33.599998,21.466267){\line(0,1){0.700000}}
\put(33.599998,21.466267){\line(0,-1){0.700000}}
\put(34.200001,21.202267){\line(1,0){0.700000}}
\put(34.200001,21.202267){\line(-1,0){0.700000}}
\put(34.200001,21.202267){\line(0,1){0.700000}}
\put(34.200001,21.202267){\line(0,-1){0.700000}}
\put(34.799999,20.169333){\line(1,0){0.700000}}
\put(34.799999,20.169333){\line(-1,0){0.700000}}
\put(34.799999,20.169333){\line(0,1){0.700000}}
\put(34.799999,20.169333){\line(0,-1){0.700000}}
\put(35.400002,18.911200){\line(1,0){0.700000}}
\put(35.400002,18.911200){\line(-1,0){0.700000}}
\put(35.400002,18.911200){\line(0,1){0.700000}}
\put(35.400002,18.911200){\line(0,-1){0.700000}}
\put(36.000000,19.608000){\line(1,0){0.700000}}
\put(36.000000,19.608000){\line(-1,0){0.700000}}
\put(36.000000,19.608000){\line(0,1){0.700000}}
\put(36.000000,19.608000){\line(0,-1){0.700000}}
\put(36.599998,15.948133){\line(1,0){0.700000}}
\put(36.599998,15.948133){\line(-1,0){0.700000}}
\put(36.599998,15.948133){\line(0,1){0.700000}}
\put(36.599998,15.948133){\line(0,-1){0.700000}}
\put(37.200001,20.753599){\line(1,0){0.700000}}
\put(37.200001,20.753599){\line(-1,0){0.700000}}
\put(37.200001,20.753599){\line(0,1){0.700000}}
\put(37.200001,20.753599){\line(0,-1){0.700000}}
\put(37.799999,22.208801){\line(1,0){0.700000}}
\put(37.799999,22.208801){\line(-1,0){0.700000}}
\put(37.799999,22.208801){\line(0,1){0.700000}}
\put(37.799999,22.208801){\line(0,-1){0.700000}}
\put(38.400002,20.702000){\line(1,0){0.700000}}
\put(38.400002,20.702000){\line(-1,0){0.700000}}
\put(38.400002,20.702000){\line(0,1){0.700000}}
\put(38.400002,20.702000){\line(0,-1){0.700000}}
\put(39.000000,17.045599){\line(1,0){0.700000}}
\put(39.000000,17.045599){\line(-1,0){0.700000}}
\put(39.000000,17.045599){\line(0,1){0.700000}}
\put(39.000000,17.045599){\line(0,-1){0.700000}}
\put(39.599998,19.171600){\line(1,0){0.700000}}
\put(39.599998,19.171600){\line(-1,0){0.700000}}
\put(39.599998,19.171600){\line(0,1){0.700000}}
\put(39.599998,19.171600){\line(0,-1){0.700000}}
\put(40.200001,21.510267){\line(1,0){0.700000}}
\put(40.200001,21.510267){\line(-1,0){0.700000}}
\put(40.200001,21.510267){\line(0,1){0.700000}}
\put(40.200001,21.510267){\line(0,-1){0.700000}}
\put(40.799999,20.723333){\line(1,0){0.700000}}
\put(40.799999,20.723333){\line(-1,0){0.700000}}
\put(40.799999,20.723333){\line(0,1){0.700000}}
\put(40.799999,20.723333){\line(0,-1){0.700000}}
\put(41.400002,22.050533){\line(1,0){0.700000}}
\put(41.400002,22.050533){\line(-1,0){0.700000}}
\put(41.400002,22.050533){\line(0,1){0.700000}}
\put(41.400002,22.050533){\line(0,-1){0.700000}}
\put(42.000000,21.741199){\line(1,0){0.700000}}
\put(42.000000,21.741199){\line(-1,0){0.700000}}
\put(42.000000,21.741199){\line(0,1){0.700000}}
\put(42.000000,21.741199){\line(0,-1){0.700000}}
\put(42.599998,21.935867){\line(1,0){0.700000}}
\put(42.599998,21.935867){\line(-1,0){0.700000}}
\put(42.599998,21.935867){\line(0,1){0.700000}}
\put(42.599998,21.935867){\line(0,-1){0.700000}}
\put(43.200001,20.387999){\line(1,0){0.700000}}
\put(43.200001,20.387999){\line(-1,0){0.700000}}
\put(43.200001,20.387999){\line(0,1){0.700000}}
\put(43.200001,20.387999){\line(0,-1){0.700000}}
\put(43.799999,21.356400){\line(1,0){0.700000}}
\put(43.799999,21.356400){\line(-1,0){0.700000}}
\put(43.799999,21.356400){\line(0,1){0.700000}}
\put(43.799999,21.356400){\line(0,-1){0.700000}}
\put(44.400002,21.175200){\line(1,0){0.700000}}
\put(44.400002,21.175200){\line(-1,0){0.700000}}
\put(44.400002,21.175200){\line(0,1){0.700000}}
\put(44.400002,21.175200){\line(0,-1){0.700000}}
\put(45.000000,22.881866){\line(1,0){0.700000}}
\put(45.000000,22.881866){\line(-1,0){0.700000}}
\put(45.000000,22.881866){\line(0,1){0.700000}}
\put(45.000000,22.881866){\line(0,-1){0.700000}}
\put(45.599998,20.950266){\line(1,0){0.700000}}
\put(45.599998,20.950266){\line(-1,0){0.700000}}
\put(45.599998,20.950266){\line(0,1){0.700000}}
\put(45.599998,20.950266){\line(0,-1){0.700000}}
\put(46.200001,20.269066){\line(1,0){0.700000}}
\put(46.200001,20.269066){\line(-1,0){0.700000}}
\put(46.200001,20.269066){\line(0,1){0.700000}}
\put(46.200001,20.269066){\line(0,-1){0.700000}}
\put(46.799999,20.935200){\line(1,0){0.700000}}
\put(46.799999,20.935200){\line(-1,0){0.700000}}
\put(46.799999,20.935200){\line(0,1){0.700000}}
\put(46.799999,20.935200){\line(0,-1){0.700000}}
\put(47.400002,19.888800){\line(1,0){0.700000}}
\put(47.400002,19.888800){\line(-1,0){0.700000}}
\put(47.400002,19.888800){\line(0,1){0.700000}}
\put(47.400002,19.888800){\line(0,-1){0.700000}}
\put(48.000000,19.502934){\line(1,0){0.700000}}
\put(48.000000,19.502934){\line(-1,0){0.700000}}
\put(48.000000,19.502934){\line(0,1){0.700000}}
\put(48.000000,19.502934){\line(0,-1){0.700000}}
\put(48.599998,18.343733){\line(1,0){0.700000}}
\put(48.599998,18.343733){\line(-1,0){0.700000}}
\put(48.599998,18.343733){\line(0,1){0.700000}}
\put(48.599998,18.343733){\line(0,-1){0.700000}}
\put(49.200001,19.767733){\line(1,0){0.700000}}
\put(49.200001,19.767733){\line(-1,0){0.700000}}
\put(49.200001,19.767733){\line(0,1){0.700000}}
\put(49.200001,19.767733){\line(0,-1){0.700000}}
\put(49.799999,19.267735){\line(1,0){0.700000}}
\put(49.799999,19.267735){\line(-1,0){0.700000}}
\put(49.799999,19.267735){\line(0,1){0.700000}}
\put(49.799999,19.267735){\line(0,-1){0.700000}}
\put(50.400002,18.888800){\line(1,0){0.700000}}
\put(50.400002,18.888800){\line(-1,0){0.700000}}
\put(50.400002,18.888800){\line(0,1){0.700000}}
\put(50.400002,18.888800){\line(0,-1){0.700000}}
\put(51.000000,19.648800){\line(1,0){0.700000}}
\put(51.000000,19.648800){\line(-1,0){0.700000}}
\put(51.000000,19.648800){\line(0,1){0.700000}}
\put(51.000000,19.648800){\line(0,-1){0.700000}}
\put(51.599998,19.601067){\line(1,0){0.700000}}
\put(51.599998,19.601067){\line(-1,0){0.700000}}
\put(51.599998,19.601067){\line(0,1){0.700000}}
\put(51.599998,19.601067){\line(0,-1){0.700000}}
\put(52.200001,21.136801){\line(1,0){0.700000}}
\put(52.200001,21.136801){\line(-1,0){0.700000}}
\put(52.200001,21.136801){\line(0,1){0.700000}}
\put(52.200001,21.136801){\line(0,-1){0.700000}}
\put(52.799999,20.806000){\line(1,0){0.700000}}
\put(52.799999,20.806000){\line(-1,0){0.700000}}
\put(52.799999,20.806000){\line(0,1){0.700000}}
\put(52.799999,20.806000){\line(0,-1){0.700000}}
\put(53.400002,18.249601){\line(1,0){0.700000}}
\put(53.400002,18.249601){\line(-1,0){0.700000}}
\put(53.400002,18.249601){\line(0,1){0.700000}}
\put(53.400002,18.249601){\line(0,-1){0.700000}}
\put(54.000000,18.605865){\line(1,0){0.700000}}
\put(54.000000,18.605865){\line(-1,0){0.700000}}
\put(54.000000,18.605865){\line(0,1){0.700000}}
\put(54.000000,18.605865){\line(0,-1){0.700000}}
\put(54.599998,21.308266){\line(1,0){0.700000}}
\put(54.599998,21.308266){\line(-1,0){0.700000}}
\put(54.599998,21.308266){\line(0,1){0.700000}}
\put(54.599998,21.308266){\line(0,-1){0.700000}}
\put(55.200001,22.250534){\line(1,0){0.700000}}
\put(55.200001,22.250534){\line(-1,0){0.700000}}
\put(55.200001,22.250534){\line(0,1){0.700000}}
\put(55.200001,22.250534){\line(0,-1){0.700000}}
\put(55.799999,21.013199){\line(1,0){0.700000}}
\put(55.799999,21.013199){\line(-1,0){0.700000}}
\put(55.799999,21.013199){\line(0,1){0.700000}}
\put(55.799999,21.013199){\line(0,-1){0.700000}}
\put(56.400002,21.609333){\line(1,0){0.700000}}
\put(56.400002,21.609333){\line(-1,0){0.700000}}
\put(56.400002,21.609333){\line(0,1){0.700000}}
\put(56.400002,21.609333){\line(0,-1){0.700000}}
\put(57.000000,22.693066){\line(1,0){0.700000}}
\put(57.000000,22.693066){\line(-1,0){0.700000}}
\put(57.000000,22.693066){\line(0,1){0.700000}}
\put(57.000000,22.693066){\line(0,-1){0.700000}}
\put(57.599998,20.987734){\line(1,0){0.700000}}
\put(57.599998,20.987734){\line(-1,0){0.700000}}
\put(57.599998,20.987734){\line(0,1){0.700000}}
\put(57.599998,20.987734){\line(0,-1){0.700000}}
\put(58.200001,22.643867){\line(1,0){0.700000}}
\put(58.200001,22.643867){\line(-1,0){0.700000}}
\put(58.200001,22.643867){\line(0,1){0.700000}}
\put(58.200001,22.643867){\line(0,-1){0.700000}}
\put(58.799999,21.400665){\line(1,0){0.700000}}
\put(58.799999,21.400665){\line(-1,0){0.700000}}
\put(58.799999,21.400665){\line(0,1){0.700000}}
\put(58.799999,21.400665){\line(0,-1){0.700000}}
\put(59.400002,20.195734){\line(1,0){0.700000}}
\put(59.400002,20.195734){\line(-1,0){0.700000}}
\put(59.400002,20.195734){\line(0,1){0.700000}}
\put(59.400002,20.195734){\line(0,-1){0.700000}}
\put(60.000000,20.851732){\line(1,0){0.700000}}
\put(60.000000,20.851732){\line(-1,0){0.700000}}
\put(60.000000,20.851732){\line(0,1){0.700000}}
\put(60.000000,20.851732){\line(0,-1){0.700000}}
% plot --------------------
\put(0.000000,40.000000){\circle*{0.800000}}
\put(0.600000,37.741734){\circle*{0.800000}}
\put(1.200000,36.858265){\circle*{0.800000}}
\put(1.800000,36.267788){\circle*{0.800000}}
\put(2.400000,35.741493){\circle*{0.800000}}
\put(3.000000,35.360241){\circle*{0.800000}}
\put(3.600000,35.067627){\circle*{0.800000}}
\put(4.200000,34.710602){\circle*{0.800000}}
\put(4.800000,34.471867){\circle*{0.800000}}
\put(5.400000,34.319427){\circle*{0.800000}}
\put(6.000000,34.178478){\circle*{0.800000}}
\put(6.600000,33.916241){\circle*{0.800000}}
\put(7.200000,33.773373){\circle*{0.800000}}
\put(7.800000,33.521278){\circle*{0.800000}}
\put(8.400000,33.323254){\circle*{0.800000}}
\put(9.000000,33.164772){\circle*{0.800000}}
\put(9.600000,33.033615){\circle*{0.800000}}
\put(10.200000,32.720013){\circle*{0.800000}}
\put(10.800000,32.559185){\circle*{0.800000}}
\put(11.400000,32.247574){\circle*{0.800000}}
\put(12.000000,32.010239){\circle*{0.800000}}
\put(12.600000,31.850813){\circle*{0.800000}}
\put(13.200000,31.808733){\circle*{0.800000}}
\put(13.800000,31.719427){\circle*{0.800000}}
\put(14.400000,31.427053){\circle*{0.800000}}
\put(15.000000,31.514706){\circle*{0.800000}}
\put(15.600000,31.496319){\circle*{0.800000}}
\put(16.200001,31.257093){\circle*{0.800000}}
\put(16.799999,31.122561){\circle*{0.800000}}
\put(17.400000,31.062973){\circle*{0.800000}}
\put(18.000000,30.871201){\circle*{0.800000}}
\put(18.600000,30.866028){\circle*{0.800000}}
\put(19.200001,31.035080){\circle*{0.800000}}
\put(19.799999,30.823240){\circle*{0.800000}}
\put(20.400000,30.715187){\circle*{0.800000}}
\put(21.000000,30.545959){\circle*{0.800000}}
\put(21.600000,30.638733){\circle*{0.800000}}
\put(22.200001,30.444653){\circle*{0.800000}}
\put(22.799999,30.547640){\circle*{0.800000}}
\put(23.400000,30.602520){\circle*{0.800000}}
\put(24.000000,30.134640){\circle*{0.800000}}
\put(24.600000,30.260241){\circle*{0.800000}}
\put(25.200001,30.288160){\circle*{0.800000}}
\put(25.799999,30.251387){\circle*{0.800000}}
\put(26.400000,30.176067){\circle*{0.800000}}
\put(27.000000,29.868561){\circle*{0.800000}}
\put(27.600000,29.572866){\circle*{0.800000}}
\put(28.200001,29.412025){\circle*{0.800000}}
\put(28.799999,29.581240){\circle*{0.800000}}
\put(29.400000,29.321400){\circle*{0.800000}}
\put(30.000000,29.301373){\circle*{0.800000}}
\put(30.600000,29.208759){\circle*{0.800000}}
\put(31.200001,28.901546){\circle*{0.800000}}
\put(31.799999,28.498440){\circle*{0.800000}}
\put(32.400002,28.476494){\circle*{0.800000}}
\put(33.000000,28.147614){\circle*{0.800000}}
\put(33.599998,28.156307){\circle*{0.800000}}
\put(34.200001,28.271599){\circle*{0.800000}}
\put(34.799999,27.712908){\circle*{0.800000}}
\put(35.400002,27.612520){\circle*{0.800000}}
\put(36.000000,27.490454){\circle*{0.800000}}
\put(36.599998,27.648840){\circle*{0.800000}}
\put(37.200001,27.473961){\circle*{0.800000}}
\put(37.799999,27.416348){\circle*{0.800000}}
\put(38.400002,27.274361){\circle*{0.800000}}
\put(39.000000,27.372066){\circle*{0.800000}}
\put(39.599998,27.790012){\circle*{0.800000}}
\put(40.200001,27.466854){\circle*{0.800000}}
\put(40.799999,27.971573){\circle*{0.800000}}
\put(41.400002,28.204639){\circle*{0.800000}}
\put(42.000000,28.175787){\circle*{0.800000}}
\put(42.599998,27.977533){\circle*{0.800000}}
\put(43.200001,28.193787){\circle*{0.800000}}
\put(43.799999,28.431667){\circle*{0.800000}}
\put(44.400002,28.586267){\circle*{0.800000}}
\put(45.000000,28.641453){\circle*{0.800000}}
\put(45.599998,28.485001){\circle*{0.800000}}
\put(46.200001,28.220507){\circle*{0.800000}}
\put(46.799999,28.245333){\circle*{0.800000}}
\put(47.400002,28.182440){\circle*{0.800000}}
\put(48.000000,28.133961){\circle*{0.800000}}
\put(48.599998,27.985094){\circle*{0.800000}}
\put(49.200001,28.034546){\circle*{0.800000}}
\put(49.799999,27.942841){\circle*{0.800000}}
\put(50.400002,27.805534){\circle*{0.800000}}
\put(51.000000,27.636761){\circle*{0.800000}}
\put(51.599998,27.845453){\circle*{0.800000}}
\put(52.200001,28.090254){\circle*{0.800000}}
\put(52.799999,28.101200){\circle*{0.800000}}
\put(53.400002,27.809200){\circle*{0.800000}}
\put(54.000000,27.714640){\circle*{0.800000}}
\put(54.599998,27.647280){\circle*{0.800000}}
\put(55.200001,27.732973){\circle*{0.800000}}
\put(55.799999,28.028240){\circle*{0.800000}}
\put(56.400002,27.797453){\circle*{0.800000}}
\put(57.000000,28.011374){\circle*{0.800000}}
\put(57.599998,27.959721){\circle*{0.800000}}
\put(58.200001,28.235987){\circle*{0.800000}}
\put(58.799999,28.125601){\circle*{0.800000}}
\put(59.400002,27.966253){\circle*{0.800000}}
\put(60.000000,27.872320){\circle*{0.800000}}
% graphxy -----------------
{\linethickness{0.25mm}
\put(  0,  0){\line(1,0){\xw}}
\put(  0,\yw){\line(1,0){\xw}}
\put(\xw,  0){\line(0,1){\yw}}
\put(  0,  0){\line(0,1){\yw}} }
% x-scale -----------------
\put(12.000000,0){\line(0,1){1}}
\put(24.000000,0){\line(0,1){1}}
\put(36.000000,0){\line(0,1){1}}
\put(48.000000,0){\line(0,1){1}}
\put(60.000000,0){\line(0,1){1}}
\put(-1.000000,-3.5){0}
\put(8.900000,-3.5){200}
\put(20.900000,-3.5){400}
\put(32.900000,-3.5){600}
\put(44.900000,-3.5){800}
\put(55.800000,-3.5){1000}
% y-scale -----------------
\put(0,40.000){\line(1,0){2}}
\put(\xw,40.000){\line(-1,0){2}}
\put(0,39.390){\line(1,0){1}}
\put(\xw,39.390){\line(-1,0){1}}
\put(0,38.708){\line(1,0){1}}
\put(\xw,38.708){\line(-1,0){1}}
\put(0,37.935){\line(1,0){1}}
\put(\xw,37.935){\line(-1,0){1}}
\put(0,37.042){\line(1,0){1}}
\put(\xw,37.042){\line(-1,0){1}}
\put(0,35.986){\line(1,0){1}}
\put(\xw,35.986){\line(-1,0){1}}
\put(0,34.694){\line(1,0){1}}
\put(\xw,34.694){\line(-1,0){1}}
\put(0,33.028){\line(1,0){1}}
\put(\xw,33.028){\line(-1,0){1}}
\put(0,30.680){\line(1,0){1}}
\put(\xw,30.680){\line(-1,0){1}}
\put(0,26.667){\line(1,0){2}}
\put(\xw,26.667){\line(-1,0){2}}
\put(0,26.057){\line(1,0){1}}
\put(\xw,26.057){\line(-1,0){1}}
\put(0,25.375){\line(1,0){1}}
\put(\xw,25.375){\line(-1,0){1}}
\put(0,24.601){\line(1,0){1}}
\put(\xw,24.601){\line(-1,0){1}}
\put(0,23.709){\line(1,0){1}}
\put(\xw,23.709){\line(-1,0){1}}
\put(0,22.653){\line(1,0){1}}
\put(\xw,22.653){\line(-1,0){1}}
\put(0,21.361){\line(1,0){1}}
\put(\xw,21.361){\line(-1,0){1}}
\put(0,19.695){\line(1,0){1}}
\put(\xw,19.695){\line(-1,0){1}}
\put(0,17.347){\line(1,0){1}}
\put(\xw,17.347){\line(-1,0){1}}
\put(0,13.333){\line(1,0){2}}
\put(\xw,13.333){\line(-1,0){2}}
\put(0,12.723){\line(1,0){1}}
\put(\xw,12.723){\line(-1,0){1}}
\put(0,12.041){\line(1,0){1}}
\put(\xw,12.041){\line(-1,0){1}}
\put(0,11.268){\line(1,0){1}}
\put(\xw,11.268){\line(-1,0){1}}
\put(0,10.375){\line(1,0){1}}
\put(\xw,10.375){\line(-1,0){1}}
\put(0, 9.320){\line(1,0){1}}
\put(\xw, 9.320){\line(-1,0){1}}
\put(0, 8.027){\line(1,0){1}}
\put(\xw, 8.027){\line(-1,0){1}}
\put(0, 6.362){\line(1,0){1}}
\put(\xw, 6.362){\line(-1,0){1}}
\put(0, 4.014){\line(1,0){1}}
\put(\xw, 4.014){\line(-1,0){1}}
\put(-5,38.5){1}
\put(-8,25.1){$10^{-1}$}
\put(-8,11.8){$10^{-2}$}
\put(-8,-1.5){$10^{-3}$}
\end{picture}

==> (inline-2) <==
\begin{picture}(60,60)(-10,-10)
\def\xw{60.000000} \def\yw{40.000000}
\put(27,-8){$t$}
\put(-8,32.5){\large $\rho(t)$}
\put(-10,-16){Fig.3(a)\ \ $\rho(t)$ vs. $t$, for $K$=0,3,7,9 at $\beta$=6.3.}
\put(5,12){$K$=}
\put(12,12){0}
\put(12,9){3}
\put(12,6){7}
\put(12,3){9}
\put(15,13){\circle*{0.700000}}
\put(15,10){\circle{0.700000}}
\put(15,4){\line(1,0){0.700000}}
\put(15,4){\line(-1,0){0.700000}}
\put(15,4){\line(0,1){0.700000}}
\put(15,4){\line(0,-1){0.700000}}
\put(15,7){\circle*{0.700000}}
\put(27,10){$K$=7}
% plot --------------------
\put(0.000000,40.000000){\circle*{0.700000}}
\put(1.000000,38.351585){\circle*{0.700000}}
\put(2.000000,37.739159){\circle*{0.700000}}
\put(3.000000,37.237389){\circle*{0.700000}}
\put(4.000000,36.828415){\circle*{0.700000}}
\put(5.000000,36.503227){\circle*{0.700000}}
\put(6.000000,36.099773){\circle*{0.700000}}
\put(7.000000,35.793560){\circle*{0.700000}}
\put(8.000000,35.492413){\circle*{0.700000}}
\put(9.000000,35.324905){\circle*{0.700000}}
\put(10.000000,34.971668){\circle*{0.700000}}
\put(11.000000,34.746773){\circle*{0.700000}}
\put(12.000000,34.573826){\circle*{0.700000}}
\put(13.000000,34.589867){\circle*{0.700000}}
\put(14.000000,34.345867){\circle*{0.700000}}
\put(15.000000,34.426292){\circle*{0.700000}}
\put(16.000000,34.162025){\circle*{0.700000}}
\put(17.000000,34.070961){\circle*{0.700000}}
\put(18.000000,33.754852){\circle*{0.700000}}
\put(19.000000,33.769054){\circle*{0.700000}}
\put(20.000000,33.414440){\circle*{0.700000}}
\put(21.000000,33.059040){\circle*{0.700000}}
\put(22.000000,32.697094){\circle*{0.700000}}
\put(23.000000,32.300362){\circle*{0.700000}}
\put(24.000000,31.884399){\circle*{0.700000}}
\put(25.000000,31.696854){\circle*{0.700000}}
\put(26.000000,32.170334){\circle*{0.700000}}
\put(27.000000,31.583452){\circle*{0.700000}}
\put(28.000000,31.540867){\circle*{0.700000}}
\put(29.000000,31.393747){\circle*{0.700000}}
\put(30.000000,31.318279){\circle*{0.700000}}
\put(31.000000,31.300440){\circle*{0.700000}}
\put(32.000000,30.919947){\circle*{0.700000}}
\put(33.000000,30.758387){\circle*{0.700000}}
\put(34.000000,30.606880){\circle*{0.700000}}
\put(35.000000,30.552946){\circle*{0.700000}}
\put(36.000000,30.555252){\circle*{0.700000}}
\put(37.000000,30.355333){\circle*{0.700000}}
\put(38.000000,30.221626){\circle*{0.700000}}
\put(39.000000,29.485920){\circle*{0.700000}}
\put(40.000000,29.297880){\circle*{0.700000}}
\put(41.000000,29.011534){\circle*{0.700000}}
\put(42.000000,28.849426){\circle*{0.700000}}
\put(43.000000,28.208893){\circle*{0.700000}}
\put(44.000000,28.097174){\circle*{0.700000}}
\put(45.000000,28.046106){\circle*{0.700000}}
\put(46.000000,27.915092){\circle*{0.700000}}
\put(47.000000,28.448681){\circle*{0.700000}}
\put(48.000000,28.594774){\circle*{0.700000}}
\put(49.000000,28.227360){\circle*{0.700000}}
\put(50.000000,27.137840){\circle*{0.700000}}
\put(51.000000,26.677719){\circle*{0.700000}}
\put(52.000000,26.251734){\circle*{0.700000}}
\put(53.000000,25.798401){\circle*{0.700000}}
\put(54.000000,24.535601){\circle*{0.700000}}
\put(55.000000,24.589867){\circle*{0.700000}}
\put(56.000000,24.039600){\circle*{0.700000}}
\put(57.000000,23.754934){\circle*{0.700000}}
\put(58.000000,23.854799){\circle*{0.700000}}
\put(59.000000,22.573734){\circle*{0.700000}}
\put(60.000000,22.692932){\circle*{0.700000}}
% plot --------------------
\put(0.000000,40.000000){\circle{0.700000}}
\put(1.000000,37.523949){\circle{0.700000}}
\put(2.000000,36.633522){\circle{0.700000}}
\put(3.000000,35.928986){\circle{0.700000}}
\put(4.000000,35.355186){\circle{0.700000}}
\put(5.000000,35.036491){\circle{0.700000}}
\put(6.000000,34.556786){\circle{0.700000}}
\put(7.000000,34.197334){\circle{0.700000}}
\put(8.000000,33.388065){\circle{0.700000}}
\put(9.000000,32.905067){\circle{0.700000}}
\put(10.000000,32.236786){\circle{0.700000}}
\put(11.000000,31.949213){\circle{0.700000}}
\put(12.000000,31.456800){\circle{0.700000}}
\put(13.000000,31.134840){\circle{0.700000}}
\put(14.000000,30.950920){\circle{0.700000}}
\put(15.000000,31.038694){\circle{0.700000}}
\put(16.000000,30.554600){\circle{0.700000}}
\put(17.000000,29.426640){\circle{0.700000}}
\put(18.000000,29.301600){\circle{0.700000}}
\put(19.000000,29.477507){\circle{0.700000}}
\put(20.000000,29.157494){\circle{0.700000}}
\put(21.000000,29.378374){\circle{0.700000}}
\put(22.000000,28.722614){\circle{0.700000}}
\put(23.000000,28.386320){\circle{0.700000}}
\put(24.000000,27.449520){\circle{0.700000}}
\put(25.000000,27.679800){\circle{0.700000}}
\put(26.000000,27.150467){\circle{0.700000}}
\put(27.000000,26.307734){\circle{0.700000}}
\put(28.000000,26.738880){\circle{0.700000}}
\put(29.000000,25.446667){\circle{0.700000}}
\put(30.000000,24.850534){\circle{0.700000}}
\put(31.000000,25.691067){\circle{0.700000}}
\put(32.000000,24.643333){\circle{0.700000}}
\put(33.000000,25.307867){\circle{0.700000}}
\put(34.000000,24.306932){\circle{0.700000}}
\put(35.000000,23.947866){\circle{0.700000}}
\put(36.000000,24.533066){\circle{0.700000}}
\put(37.000000,24.881332){\circle{0.700000}}
\put(38.000000,24.501734){\circle{0.700000}}
\put(39.000000,25.114666){\circle{0.700000}}
\put(40.000000,25.441200){\circle{0.700000}}
\put(41.000000,25.250401){\circle{0.700000}}
\put(42.000000,24.852533){\circle{0.700000}}
\put(43.000000,25.681734){\circle{0.700000}}
\put(44.000000,25.522133){\circle{0.700000}}
\put(45.000000,26.565201){\circle{0.700000}}
\put(46.000000,26.345867){\circle{0.700000}}
\put(47.000000,26.613867){\circle{0.700000}}
\put(48.000000,27.077894){\circle{0.700000}}
\put(49.000000,26.590134){\circle{0.700000}}
\put(50.000000,25.996000){\circle{0.700000}}
\put(51.000000,24.496265){\circle{0.700000}}
\put(52.000000,24.335600){\circle{0.700000}}
\put(53.000000,24.836535){\circle{0.700000}}
\put(54.000000,24.834667){\circle{0.700000}}
\put(55.000000,24.944267){\circle{0.700000}}
\put(56.000000,23.776800){\circle{0.700000}}
\put(57.000000,23.753468){\circle{0.700000}}
\put(58.000000,24.466932){\circle{0.700000}}
\put(59.000000,24.567467){\circle{0.700000}}
\put(60.000000,24.875334){\circle{0.700000}}
% plot --------------------
\put(0.000000,40.000000){\circle*{0.700000}}
\put(1.000000,37.427746){\circle*{0.700000}}
\put(2.000000,36.593212){\circle*{0.700000}}
\put(3.000000,35.863708){\circle*{0.700000}}
\put(4.000000,35.357494){\circle*{0.700000}}
\put(5.000000,34.615292){\circle*{0.700000}}
\put(6.000000,34.125854){\circle*{0.700000}}
\put(7.000000,33.369267){\circle*{0.700000}}
\put(8.000000,32.995453){\circle*{0.700000}}
\put(9.000000,32.117241){\circle*{0.700000}}
\put(10.000000,31.791454){\circle*{0.700000}}
\put(11.000000,31.578920){\circle*{0.700000}}
\put(12.000000,31.378267){\circle*{0.700000}}
\put(13.000000,31.537415){\circle*{0.700000}}
\put(14.000000,30.585440){\circle*{0.700000}}
\put(15.000000,30.269573){\circle*{0.700000}}
\put(16.000000,29.587507){\circle*{0.700000}}
\put(17.000000,28.872334){\circle*{0.700000}}
\put(18.000000,28.462107){\circle*{0.700000}}
\put(19.000000,26.206400){\circle*{0.700000}}
\put(20.000000,26.393734){\circle*{0.700000}}
\put(21.000000,25.611732){\circle*{0.700000}}
\put(22.000000,24.854267){\circle*{0.700000}}
\put(23.000000,24.917999){\circle*{0.700000}}
\put(24.000000,24.833466){\circle*{0.700000}}
\put(25.000000,24.465067){\circle*{0.700000}}
\put(26.000000,23.736267){\circle*{0.700000}}
\put(27.000000,22.129866){\circle*{0.700000}}
\put(28.000000,19.850933){\circle*{0.700000}}
\put(29.000000,19.618534){\circle*{0.700000}}
\put(30.000000,19.268801){\circle*{0.700000}}
\put(31.000000,13.634933){\circle*{0.700000}}
% plot --------------------
\put(0.000000,40.000000){\line(1,0){0.700000}}
\put(0.000000,40.000000){\line(-1,0){0.700000}}
\put(0.000000,40.000000){\line(0,1){0.700000}}
\put(0.000000,40.000000){\line(0,-1){0.700000}}
\put(1.000000,38.072987){\line(1,0){0.700000}}
\put(1.000000,38.072987){\line(-1,0){0.700000}}
\put(1.000000,38.072987){\line(0,1){0.700000}}
\put(1.000000,38.072987){\line(0,-1){0.700000}}
\put(2.000000,37.341705){\line(1,0){0.700000}}
\put(2.000000,37.341705){\line(-1,0){0.700000}}
\put(2.000000,37.341705){\line(0,1){0.700000}}
\put(2.000000,37.341705){\line(0,-1){0.700000}}
\put(3.000000,36.855946){\line(1,0){0.700000}}
\put(3.000000,36.855946){\line(-1,0){0.700000}}
\put(3.000000,36.855946){\line(0,1){0.700000}}
\put(3.000000,36.855946){\line(0,-1){0.700000}}
\put(4.000000,36.323441){\line(1,0){0.700000}}
\put(4.000000,36.323441){\line(-1,0){0.700000}}
\put(4.000000,36.323441){\line(0,1){0.700000}}
\put(4.000000,36.323441){\line(0,-1){0.700000}}
\put(5.000000,35.931438){\line(1,0){0.700000}}
\put(5.000000,35.931438){\line(-1,0){0.700000}}
\put(5.000000,35.931438){\line(0,1){0.700000}}
\put(5.000000,35.931438){\line(0,-1){0.700000}}
\put(6.000000,35.564388){\line(1,0){0.700000}}
\put(6.000000,35.564388){\line(-1,0){0.700000}}
\put(6.000000,35.564388){\line(0,1){0.700000}}
\put(6.000000,35.564388){\line(0,-1){0.700000}}
\put(7.000000,35.427307){\line(1,0){0.700000}}
\put(7.000000,35.427307){\line(-1,0){0.700000}}
\put(7.000000,35.427307){\line(0,1){0.700000}}
\put(7.000000,35.427307){\line(0,-1){0.700000}}
\put(8.000000,35.152241){\line(1,0){0.700000}}
\put(8.000000,35.152241){\line(-1,0){0.700000}}
\put(8.000000,35.152241){\line(0,1){0.700000}}
\put(8.000000,35.152241){\line(0,-1){0.700000}}
\put(9.000000,34.905201){\line(1,0){0.700000}}
\put(9.000000,34.905201){\line(-1,0){0.700000}}
\put(9.000000,34.905201){\line(0,1){0.700000}}
\put(9.000000,34.905201){\line(0,-1){0.700000}}
\put(10.000000,34.643147){\line(1,0){0.700000}}
\put(10.000000,34.643147){\line(-1,0){0.700000}}
\put(10.000000,34.643147){\line(0,1){0.700000}}
\put(10.000000,34.643147){\line(0,-1){0.700000}}
\put(11.000000,34.329346){\line(1,0){0.700000}}
\put(11.000000,34.329346){\line(-1,0){0.700000}}
\put(11.000000,34.329346){\line(0,1){0.700000}}
\put(11.000000,34.329346){\line(0,-1){0.700000}}
\put(12.000000,34.227867){\line(1,0){0.700000}}
\put(12.000000,34.227867){\line(-1,0){0.700000}}
\put(12.000000,34.227867){\line(0,1){0.700000}}
\put(12.000000,34.227867){\line(0,-1){0.700000}}
\put(13.000000,34.103962){\line(1,0){0.700000}}
\put(13.000000,34.103962){\line(-1,0){0.700000}}
\put(13.000000,34.103962){\line(0,1){0.700000}}
\put(13.000000,34.103962){\line(0,-1){0.700000}}
\put(14.000000,33.875599){\line(1,0){0.700000}}
\put(14.000000,33.875599){\line(-1,0){0.700000}}
\put(14.000000,33.875599){\line(0,1){0.700000}}
\put(14.000000,33.875599){\line(0,-1){0.700000}}
\put(15.000000,33.616402){\line(1,0){0.700000}}
\put(15.000000,33.616402){\line(-1,0){0.700000}}
\put(15.000000,33.616402){\line(0,1){0.700000}}
\put(15.000000,33.616402){\line(0,-1){0.700000}}
\put(16.000000,33.567692){\line(1,0){0.700000}}
\put(16.000000,33.567692){\line(-1,0){0.700000}}
\put(16.000000,33.567692){\line(0,1){0.700000}}
\put(16.000000,33.567692){\line(0,-1){0.700000}}
\put(17.000000,33.108559){\line(1,0){0.700000}}
\put(17.000000,33.108559){\line(-1,0){0.700000}}
\put(17.000000,33.108559){\line(0,1){0.700000}}
\put(17.000000,33.108559){\line(0,-1){0.700000}}
\put(18.000000,33.077255){\line(1,0){0.700000}}
\put(18.000000,33.077255){\line(-1,0){0.700000}}
\put(18.000000,33.077255){\line(0,1){0.700000}}
\put(18.000000,33.077255){\line(0,-1){0.700000}}
\put(19.000000,32.808079){\line(1,0){0.700000}}
\put(19.000000,32.808079){\line(-1,0){0.700000}}
\put(19.000000,32.808079){\line(0,1){0.700000}}
\put(19.000000,32.808079){\line(0,-1){0.700000}}
\put(20.000000,32.655987){\line(1,0){0.700000}}
\put(20.000000,32.655987){\line(-1,0){0.700000}}
\put(20.000000,32.655987){\line(0,1){0.700000}}
\put(20.000000,32.655987){\line(0,-1){0.700000}}
\put(21.000000,32.530201){\line(1,0){0.700000}}
\put(21.000000,32.530201){\line(-1,0){0.700000}}
\put(21.000000,32.530201){\line(0,1){0.700000}}
\put(21.000000,32.530201){\line(0,-1){0.700000}}
\put(22.000000,32.457401){\line(1,0){0.700000}}
\put(22.000000,32.457401){\line(-1,0){0.700000}}
\put(22.000000,32.457401){\line(0,1){0.700000}}
\put(22.000000,32.457401){\line(0,-1){0.700000}}
\put(23.000000,32.458145){\line(1,0){0.700000}}
\put(23.000000,32.458145){\line(-1,0){0.700000}}
\put(23.000000,32.458145){\line(0,1){0.700000}}
\put(23.000000,32.458145){\line(0,-1){0.700000}}
\put(24.000000,32.293839){\line(1,0){0.700000}}
\put(24.000000,32.293839){\line(-1,0){0.700000}}
\put(24.000000,32.293839){\line(0,1){0.700000}}
\put(24.000000,32.293839){\line(0,-1){0.700000}}
\put(25.000000,32.241959){\line(1,0){0.700000}}
\put(25.000000,32.241959){\line(-1,0){0.700000}}
\put(25.000000,32.241959){\line(0,1){0.700000}}
\put(25.000000,32.241959){\line(0,-1){0.700000}}
\put(26.000000,32.178558){\line(1,0){0.700000}}
\put(26.000000,32.178558){\line(-1,0){0.700000}}
\put(26.000000,32.178558){\line(0,1){0.700000}}
\put(26.000000,32.178558){\line(0,-1){0.700000}}
\put(27.000000,31.919693){\line(1,0){0.700000}}
\put(27.000000,31.919693){\line(-1,0){0.700000}}
\put(27.000000,31.919693){\line(0,1){0.700000}}
\put(27.000000,31.919693){\line(0,-1){0.700000}}
\put(28.000000,31.834213){\line(1,0){0.700000}}
\put(28.000000,31.834213){\line(-1,0){0.700000}}
\put(28.000000,31.834213){\line(0,1){0.700000}}
\put(28.000000,31.834213){\line(0,-1){0.700000}}
\put(29.000000,31.697372){\line(1,0){0.700000}}
\put(29.000000,31.697372){\line(-1,0){0.700000}}
\put(29.000000,31.697372){\line(0,1){0.700000}}
\put(29.000000,31.697372){\line(0,-1){0.700000}}
\put(30.000000,31.641308){\line(1,0){0.700000}}
\put(30.000000,31.641308){\line(-1,0){0.700000}}
\put(30.000000,31.641308){\line(0,1){0.700000}}
\put(30.000000,31.641308){\line(0,-1){0.700000}}
\put(31.000000,31.367014){\line(1,0){0.700000}}
\put(31.000000,31.367014){\line(-1,0){0.700000}}
\put(31.000000,31.367014){\line(0,1){0.700000}}
\put(31.000000,31.367014){\line(0,-1){0.700000}}
\put(32.000000,31.189213){\line(1,0){0.700000}}
\put(32.000000,31.189213){\line(-1,0){0.700000}}
\put(32.000000,31.189213){\line(0,1){0.700000}}
\put(32.000000,31.189213){\line(0,-1){0.700000}}
\put(33.000000,30.805027){\line(1,0){0.700000}}
\put(33.000000,30.805027){\line(-1,0){0.700000}}
\put(33.000000,30.805027){\line(0,1){0.700000}}
\put(33.000000,30.805027){\line(0,-1){0.700000}}
\put(34.000000,30.822653){\line(1,0){0.700000}}
\put(34.000000,30.822653){\line(-1,0){0.700000}}
\put(34.000000,30.822653){\line(0,1){0.700000}}
\put(34.000000,30.822653){\line(0,-1){0.700000}}
\put(35.000000,30.664867){\line(1,0){0.700000}}
\put(35.000000,30.664867){\line(-1,0){0.700000}}
\put(35.000000,30.664867){\line(0,1){0.700000}}
\put(35.000000,30.664867){\line(0,-1){0.700000}}
\put(36.000000,30.476919){\line(1,0){0.700000}}
\put(36.000000,30.476919){\line(-1,0){0.700000}}
\put(36.000000,30.476919){\line(0,1){0.700000}}
\put(36.000000,30.476919){\line(0,-1){0.700000}}
\put(37.000000,30.527252){\line(1,0){0.700000}}
\put(37.000000,30.527252){\line(-1,0){0.700000}}
\put(37.000000,30.527252){\line(0,1){0.700000}}
\put(37.000000,30.527252){\line(0,-1){0.700000}}
\put(38.000000,30.470400){\line(1,0){0.700000}}
\put(38.000000,30.470400){\line(-1,0){0.700000}}
\put(38.000000,30.470400){\line(0,1){0.700000}}
\put(38.000000,30.470400){\line(0,-1){0.700000}}
\put(39.000000,29.992214){\line(1,0){0.700000}}
\put(39.000000,29.992214){\line(-1,0){0.700000}}
\put(39.000000,29.992214){\line(0,1){0.700000}}
\put(39.000000,29.992214){\line(0,-1){0.700000}}
\put(40.000000,29.732027){\line(1,0){0.700000}}
\put(40.000000,29.732027){\line(-1,0){0.700000}}
\put(40.000000,29.732027){\line(0,1){0.700000}}
\put(40.000000,29.732027){\line(0,-1){0.700000}}
\put(41.000000,29.293213){\line(1,0){0.700000}}
\put(41.000000,29.293213){\line(-1,0){0.700000}}
\put(41.000000,29.293213){\line(0,1){0.700000}}
\put(41.000000,29.293213){\line(0,-1){0.700000}}
\put(42.000000,28.787773){\line(1,0){0.700000}}
\put(42.000000,28.787773){\line(-1,0){0.700000}}
\put(42.000000,28.787773){\line(0,1){0.700000}}
\put(42.000000,28.787773){\line(0,-1){0.700000}}
\put(43.000000,28.779453){\line(1,0){0.700000}}
\put(43.000000,28.779453){\line(-1,0){0.700000}}
\put(43.000000,28.779453){\line(0,1){0.700000}}
\put(43.000000,28.779453){\line(0,-1){0.700000}}
\put(44.000000,28.877800){\line(1,0){0.700000}}
\put(44.000000,28.877800){\line(-1,0){0.700000}}
\put(44.000000,28.877800){\line(0,1){0.700000}}
\put(44.000000,28.877800){\line(0,-1){0.700000}}
\put(45.000000,28.571947){\line(1,0){0.700000}}
\put(45.000000,28.571947){\line(-1,0){0.700000}}
\put(45.000000,28.571947){\line(0,1){0.700000}}
\put(45.000000,28.571947){\line(0,-1){0.700000}}
\put(46.000000,28.622520){\line(1,0){0.700000}}
\put(46.000000,28.622520){\line(-1,0){0.700000}}
\put(46.000000,28.622520){\line(0,1){0.700000}}
\put(46.000000,28.622520){\line(0,-1){0.700000}}
\put(47.000000,28.355387){\line(1,0){0.700000}}
\put(47.000000,28.355387){\line(-1,0){0.700000}}
\put(47.000000,28.355387){\line(0,1){0.700000}}
\put(47.000000,28.355387){\line(0,-1){0.700000}}
\put(48.000000,27.504347){\line(1,0){0.700000}}
\put(48.000000,27.504347){\line(-1,0){0.700000}}
\put(48.000000,27.504347){\line(0,1){0.700000}}
\put(48.000000,27.504347){\line(0,-1){0.700000}}
\put(49.000000,27.082319){\line(1,0){0.700000}}
\put(49.000000,27.082319){\line(-1,0){0.700000}}
\put(49.000000,27.082319){\line(0,1){0.700000}}
\put(49.000000,27.082319){\line(0,-1){0.700000}}
\put(50.000000,26.514000){\line(1,0){0.700000}}
\put(50.000000,26.514000){\line(-1,0){0.700000}}
\put(50.000000,26.514000){\line(0,1){0.700000}}
\put(50.000000,26.514000){\line(0,-1){0.700000}}
\put(51.000000,25.318533){\line(1,0){0.700000}}
\put(51.000000,25.318533){\line(-1,0){0.700000}}
\put(51.000000,25.318533){\line(0,1){0.700000}}
\put(51.000000,25.318533){\line(0,-1){0.700000}}
\put(52.000000,25.509733){\line(1,0){0.700000}}
\put(52.000000,25.509733){\line(-1,0){0.700000}}
\put(52.000000,25.509733){\line(0,1){0.700000}}
\put(52.000000,25.509733){\line(0,-1){0.700000}}
\put(53.000000,25.187201){\line(1,0){0.700000}}
\put(53.000000,25.187201){\line(-1,0){0.700000}}
\put(53.000000,25.187201){\line(0,1){0.700000}}
\put(53.000000,25.187201){\line(0,-1){0.700000}}
\put(54.000000,25.189066){\line(1,0){0.700000}}
\put(54.000000,25.189066){\line(-1,0){0.700000}}
\put(54.000000,25.189066){\line(0,1){0.700000}}
\put(54.000000,25.189066){\line(0,-1){0.700000}}
\put(55.000000,24.599199){\line(1,0){0.700000}}
\put(55.000000,24.599199){\line(-1,0){0.700000}}
\put(55.000000,24.599199){\line(0,1){0.700000}}
\put(55.000000,24.599199){\line(0,-1){0.700000}}
\put(56.000000,24.612801){\line(1,0){0.700000}}
\put(56.000000,24.612801){\line(-1,0){0.700000}}
\put(56.000000,24.612801){\line(0,1){0.700000}}
\put(56.000000,24.612801){\line(0,-1){0.700000}}
\put(57.000000,24.601599){\line(1,0){0.700000}}
\put(57.000000,24.601599){\line(-1,0){0.700000}}
\put(57.000000,24.601599){\line(0,1){0.700000}}
\put(57.000000,24.601599){\line(0,-1){0.700000}}
\put(58.000000,23.486401){\line(1,0){0.700000}}
\put(58.000000,23.486401){\line(-1,0){0.700000}}
\put(58.000000,23.486401){\line(0,1){0.700000}}
\put(58.000000,23.486401){\line(0,-1){0.700000}}
\put(59.000000,22.659201){\line(1,0){0.700000}}
\put(59.000000,22.659201){\line(-1,0){0.700000}}
\put(59.000000,22.659201){\line(0,1){0.700000}}
\put(59.000000,22.659201){\line(0,-1){0.700000}}
\put(60.000000,22.967867){\line(1,0){0.700000}}
\put(60.000000,22.967867){\line(-1,0){0.700000}}
\put(60.000000,22.967867){\line(0,1){0.700000}}
\put(60.000000,22.967867){\line(0,-1){0.700000}}
% graphxy -----------------
{\linethickness{0.25mm}
\put(  0,  0){\line(1,0){\xw}}
\put(  0,\yw){\line(1,0){\xw}}
\put(\xw,  0){\line(0,1){\yw}}
\put(  0,  0){\line(0,1){\yw}} }
% x-scale -----------------
\put(0.000000,0){\line(0,1){1}}
\put(20.000000,0){\line(0,1){1}}
\put(40.000000,0){\line(0,1){1}}
\put(60.000000,0){\line(0,1){1}}
\put(0.000000,-3.5){0}
\put(17.900000,-3.5){200}
\put(37.900000,-3.5){400}
\put(57.900000,-3.5){600}
% y-scale -----------------
\put(0,40.000){\line(1,0){2}}
\put(\xw,40.000){\line(-1,0){2}}
\put(0,39.390){\line(1,0){1}}
\put(\xw,39.390){\line(-1,0){1}}
\put(0,38.708){\line(1,0){1}}
\put(\xw,38.708){\line(-1,0){1}}
\put(0,37.935){\line(1,0){1}}
\put(\xw,37.935){\line(-1,0){1}}
\put(0,37.042){\line(1,0){1}}
\put(\xw,37.042){\line(-1,0){1}}
\put(0,35.986){\line(1,0){1}}
\put(\xw,35.986){\line(-1,0){1}}
\put(0,34.694){\line(1,0){1}}
\put(\xw,34.694){\line(-1,0){1}}
\put(0,33.028){\line(1,0){1}}
\put(\xw,33.028){\line(-1,0){1}}
\put(0,30.680){\line(1,0){1}}
\put(\xw,30.680){\line(-1,0){1}}
\put(0,26.667){\line(1,0){2}}
\put(\xw,26.667){\line(-1,0){2}}
\put(0,26.057){\line(1,0){1}}
\put(\xw,26.057){\line(-1,0){1}}
\put(0,25.375){\line(1,0){1}}
\put(\xw,25.375){\line(-1,0){1}}
\put(0,24.601){\line(1,0){1}}
\put(\xw,24.601){\line(-1,0){1}}
\put(0,23.709){\line(1,0){1}}
\put(\xw,23.709){\line(-1,0){1}}
\put(0,22.653){\line(1,0){1}}
\put(\xw,22.653){\line(-1,0){1}}
\put(0,21.361){\line(1,0){1}}
\put(\xw,21.361){\line(-1,0){1}}
\put(0,19.695){\line(1,0){1}}
\put(\xw,19.695){\line(-1,0){1}}
\put(0,17.347){\line(1,0){1}}
\put(\xw,17.347){\line(-1,0){1}}
\put(0,13.333){\line(1,0){2}}
\put(\xw,13.333){\line(-1,0){2}}
\put(0,12.723){\line(1,0){1}}
\put(\xw,12.723){\line(-1,0){1}}
\put(0,12.041){\line(1,0){1}}
\put(\xw,12.041){\line(-1,0){1}}
\put(0,11.268){\line(1,0){1}}
\put(\xw,11.268){\line(-1,0){1}}
\put(0,10.375){\line(1,0){1}}
\put(\xw,10.375){\line(-1,0){1}}
\put(0, 9.320){\line(1,0){1}}
\put(\xw, 9.320){\line(-1,0){1}}
\put(0, 8.027){\line(1,0){1}}
\put(\xw, 8.027){\line(-1,0){1}}
\put(0, 6.362){\line(1,0){1}}
\put(\xw, 6.362){\line(-1,0){1}}
\put(0, 4.014){\line(1,0){1}}
\put(\xw, 4.014){\line(-1,0){1}}
\put(-5,38.5){1}
\put(-8,25.1){$10^{-1}$}
\put(-8,11.8){$10^{-2}$}
\put(-8,-1.5){$10^{-3}$}
\end{picture}
\begin{picture}(60,60)(-10,-10)
\def\xw{60.000000} \def\yw{40.000000}
\put(30,-8){$K$}
\put(-8,38){\large $\tau_{int}$}
\put(-10,-16){Fig.3(b)\ \ {\large $\tau_{int}$} for several $K$ values at
$\beta$=6.3.}
\put(8,37.5){\circle*{1.000000}}
\put(10,37){eq.(3)}
\put(8,34){\circle{1.000000}}
\put(10,33.5){jackknife}
% plot --------------------
\put(4.285714,21.066668){\circle*{1.000000}}
\put(17.142857,14.400001){\circle*{1.000000}}
\put(25.714285,17.800001){\circle*{1.000000}}
\put(34.285713,6.866667){\circle*{1.000000}}
\put(42.857143,22.199999){\circle*{1.000000}}
\put(55.714287,20.400000){\circle*{1.000000}}
% errorbar ----------------
\put(4.285714,21.066668){\line(0,1){12.400000}}
\put(4.285714,21.066668){\line(0,-1){12.400000}}
\put(17.142857,14.400001){\line(0,1){9.200000}}
\put(17.142857,14.400001){\line(0,-1){9.200000}}
\put(25.714285,17.800001){\line(0,1){14.133334}}
\put(25.714285,17.800001){\line(0,-1){14.133334}}
\put(34.285713,6.866667){\line(0,1){2.133333}}
\put(34.285713,6.866667){\line(0,-1){2.133333}}
\put(42.857143,22.199999){\line(0,1){10.266666}}
\put(42.857143,22.199999){\line(0,-1){10.266666}}
\put(55.714287,20.400000){\line(0,1){20.333333}}
\put(55.714287,20.400000){\line(0,-1){20.333333}}
% plot --------------------
\put(6.000000,21.066668){\circle{1.000000}}
\put(18.857143,14.400001){\circle{1.000000}}
\put(27.428572,17.800001){\circle{1.000000}}
\put(36.000000,6.866667){\circle{1.000000}}
\put(44.571426,22.199999){\circle{1.000000}}
\put(57.428570,20.400000){\circle{1.000000}}
% errorbar ----------------
\put(6.000000,21.066668){\line(0,1){7.933333}}
\put(6.000000,21.066668){\line(0,-1){7.933333}}
\put(18.857143,14.400001){\line(0,1){5.600000}}
\put(18.857143,14.400001){\line(0,-1){5.600000}}
\put(27.428572,17.800001){\line(0,1){5.600000}}
\put(27.428572,17.800001){\line(0,-1){5.600000}}
\put(36.000000,6.866667){\line(0,1){1.733333}}
\put(36.000000,6.866667){\line(0,-1){1.733333}}
\put(44.571426,22.199999){\line(0,1){5.800000}}
\put(44.571426,22.199999){\line(0,-1){5.800000}}
\put(57.428570,20.400000){\line(0,1){17.800001}}
\put(57.428570,20.400000){\line(0,-1){17.800001}}
% graphxy -----------------
{\linethickness{0.25mm}
\put(  0,  0){\line(1,0){\xw}}
\put(  0,\yw){\line(1,0){\xw}}
\put(\xw,  0){\line(0,1){\yw}}
\put(  0,  0){\line(0,1){\yw}} }
% x-scale -----------------
\put(4.285714,0){\line(0,1){1}}
\put(17.142857,0){\line(0,1){1}}
\put(25.714285,0){\line(0,1){1}}
\put(34.285713,0){\line(0,1){1}}
\put(42.857143,0){\line(0,1){1}}
\put(55.714287,0){\line(0,1){1}}
\put(4.285714,-3.5){0}
\put(17.142857,-3.5){3}
\put(25.714285,-3.5){5}
\put(34.285713,-3.5){7}
\put(42.857143,-3.5){9}
\put(54.614287,-3.5){12}
% y-scale -----------------
\put(0,0.000000){\line(1,0){1}}
\put(\xw,0.000000){\line(-1,0){1}}
\put(0,6.666667){\line(1,0){1}}
\put(\xw,6.666667){\line(-1,0){1}}
\put(0,13.333333){\line(1,0){1}}
\put(\xw,13.333333){\line(-1,0){1}}
\put(0,20.000000){\line(1,0){1}}
\put(\xw,20.000000){\line(-1,0){1}}
\put(0,26.666666){\line(1,0){1}}
\put(\xw,26.666666){\line(-1,0){1}}
\put(0,33.333332){\line(1,0){1}}
\put(\xw,33.333332){\line(-1,0){1}}
\put(-1.900000,-1.500000){0}
\put(-5.700000,5.166667){100}
\put(-5.700000,11.833333){200}
\put(-5.700000,18.500000){300}
\put(-5.700000,25.166666){400}
\put(-5.700000,31.833332){500}
\end{picture}
